FAST observations of an extremely active episode of FRB 20201124A: I. Burst morphology

We report the properties of more than 600 bursts (including cluster-bursts) detected from the repeating fast radio burst (FRB) source FRB 20201124A with the Five-hundred-meter Aperture Spherical radio Telescope (FAST) during an extremely active episode on UTC September 25-28, 2021, in a series of four papers. The observations were carried out in the band of 1.0 - 1.5 GHz by using the center beam of the L-band 19-beam receiver. We monitored the source in sixteen 1-hour sessions and one 3-hour session spanning 23 days. All the bursts were detected during the first four days. In this first paper of the series, we perform a detailed morphological study of 624 bursts using the 2-dimensional frequency-time ``waterfall'' plots, with a burst (or cluster-burst) defined as an emission episode during which the adjacent emission peaks have a separation shorter than 400 ms. The duration of a burst is therefore always longer than 1 ms, with the longest up to more than 120 ms. The emission spectra of the sub-bursts are typically narrow within the observing band with a characteristic width of $\sim$277 MHz. The center frequency distribution has a dominant peak at about 1091.9 MHz and a secondary weak peak around 1327.9 MHz. Most bursts show a frequency-downward-drifting pattern. Based on the drifting patterns, we classify the bursts into five main categories: downward drifting (263) bursts, upward drifting (3) bursts, complex (203), no drifting (35) bursts, and no evidence for drifting (121) bursts. Subtypes are introduced based on the emission frequency range in the band (low, middle, high and wide) as well as the number of components in one burst (1, 2, or multiple). We measured a varying scintillation bandwidth from about 0.5 MHz at 1.0 GHz to 1.4 MHz at 1.5 GHz with a spectral index of 3.0.

==> (inline-0) <==
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210925: $ {\rm DM_{ mean}} $ = 412.38$\pm$0.93~cm$^{-3}$pc} \\
\hline
1       &59482.944753682& 1031.7& 1071.5& 1267.0&   390.8&    10.0&        20&        93& D1-L  \\
2       &59482.946971143& 1031.7&       & 1130.8&    99.1&     8.1&        52&       459& NE-L  \\
3       &59482.947246822& 1031.7&       & 1080.0&    48.3&    18.4&        15&       177& NE-L  \\
4       &59482.947360478& 1031.7&  984.7& 1098.6&   227.7&     8.6&        11&       115& NE-L  \\
5       &59482.947595156& 1031.7&  901.0& 1076.5&   351.0&     8.8&        18&       219& NE-L  \\
6       &59482.947815988& 1031.7& 1013.3& 1193.8&   361.0&     9.8&        14&        77& NE-L  \\
7       &59482.947929486&       &       &       &        &    19.0&      1000&     11962& UD-L  \\
7-1     &59482.947929486& 1031.7& 1109.3& 1207.0&   195.3&     8.3&       554&      6634&       \\
7-2     &59482.947929584& 1031.7& 1124.6& 1231.1&   212.8&    12.7&       445&      5328&       \\
8       &59482.950287909& 1031.7& 1153.8& 1360.3&   413.0&    10.9&        98&       589& D1-M  \\
9       &59482.952501355&       &       &       &        &    11.4&        47&       364& D2-L  \\
9-1     &59482.952501351& 1031.7& 1076.2& 1191.9&   231.4&     6.4&        23&       176&       \\
9-2     &59482.952501391& 1031.7&  970.6& 1134.7&   328.1&     9.5&        24&       187&       \\
10      &59482.953501565&       &       &       &        &    21.1&        90&       641& C     \\
10-1    &59482.953501370& 1031.7& 1059.0& 1186.0&   254.1&    11.0&        30&       218&       \\
10-2    &59482.953501527& 1271.4&       & 1468.2&   196.8&     2.6&         5&        35&       \\
10-3    &59482.953501565& 1258.3& 1331.9& 1405.6&   147.4&    10.2&        54&       388&       \\
11      &59482.953785475& 1031.7&       & 1121.0&    89.4&    11.1&        15&       109& NE-L  \\
12      &59482.954027419& 1031.7& 1058.7& 1181.2&   244.9&     7.6&        15&        66& NE-L  \\
13      &59482.955931681& 1031.7& 1123.7& 1291.2&   335.0&     7.6&        43&       193& ND    \\
14      &59482.959509633&       &       &       &        &    15.0&       464&      3465& D2-L  \\
14-1    &59482.959509566& 1050.1& 1234.3& 1418.6&   368.5&     7.7&        76&       572&       \\
14-2    &59482.959509635& 1031.7& 1117.9& 1227.3&   218.7&    10.4&       388&      2894&       \\
15      &59482.961794765&       &       &       &        &    26.0&      1637&     15615& Dm-M  \\
15-1    &59482.961794661& 1218.5& 1323.8& 1429.1&   210.5&     9.5&       452&      4315&       \\
15-2    &59482.961794764& 1031.7& 1191.7& 1354.8&   326.2&    12.4&       919&      8762&       \\
15-3    &59482.961794844& 1031.7& 1107.4& 1210.8&   206.7&    11.0&       266&      2538&       \\
16      &59482.961809487& 1031.7& 1069.8& 1178.0&   216.5&     9.1&        13&       104& NE-L  \\
17      &59482.962619742& 1031.7& 1108.9& 1224.5&   231.4&    17.3&        39&       339& ND    \\
18      &59482.963355541& 1031.7& 1043.2& 1166.6&   246.7&    11.8&        21&       151& NE-L  \\
19      &59482.965807531& 1031.7& 1043.8& 1151.0&   214.3&     7.3&       155&      1479& NE-L  \\
20      &59482.966180613& 1031.7& 1104.8& 1232.1&   254.8&    15.5&       680&      7862& D1-L  \\
21      &59482.966695145&       &       &       &        &    19.7&        21&       225& C     \\
21-1    &59482.966694966& 1031.7& 1071.3& 1150.0&   157.5&    10.2&         9&       101& NE-L  \\
21-2    &59482.966695144& 1031.7&       & 1154.2&   122.6&     9.6&        11&       123&       \\
22      &59482.968074379& 1031.7& 1003.7& 1188.5&   369.6&    12.1&        17&       125& NE-L  \\
23      &59482.974072059&       &       &       &        &    10.1&       292&      2173& D2-L  \\
23-1    &59482.974072052& 1031.7& 1166.6& 1310.1&   287.0&     5.6&        94&       703&       \\
23-2    &59482.974072078& 1031.7& 1135.3& 1280.2&   289.8&    10.1&       198&      1470&       \\
24      &59482.974560108&       &       &       &        &    21.0&       173&      1086& C     \\  %%
24-1    &59482.974560107& 1194.0& 1447.0& 1468.2&   506.0&     7.3&        90&       567&       \\
24-2    &59482.974560160& 1031.7& 1251.1& 1468.2&   497.5&     6.8&        66&       414&       \\
24-3    &59482.974561404& 1157.6& 1299.9& 1442.2&   284.6&     9.3&        17&       105&       \\
25      &59482.979061484& 1031.7& 1052.2& 1101.9&    99.5&    25.9&        21&       284& NE-L  \\
26      &59482.980701567&       &       &       &        &    50.8&       899&      9911& C     \\
26-1    &59482.980701151& 1370.2& 1430.7& 1468.2&   120.9&     6.9&         6&        70&       \\
26-2    &59482.980701427& 1290.7& 1440.5& 1468.2&   299.6&     7.9&        86&       945&       \\
26-3    &59482.980701551& 1253.4& 1425.1& 1468.2&   343.4&    16.1&       761&      8394&       \\
26-4    &59482.980701684& 1074.9& 1229.4& 1384.0&   309.1&     9.1&        21&       231&       \\
26-5    &59482.980702069& 1031.7& 1056.6& 1228.5&   343.7&    13.2&        25&       271&       \\
27      &59482.981367395& 1031.7&       & 1158.1&   126.5&    11.2&        25&       200& NE-L  \\
28      &59482.981596278& 1031.7&       & 1322.2&   290.5&    12.1&        48&       334& D1-L  \\
29      &59482.983078769& 1031.7& 1037.2& 1107.7&   141.1&    11.7&        26&       264& NE-L  \\
\hline
\end{tabular}
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210926: $ {\rm DM_{ mean}} $ = 412.3$\pm$1.6~cm$^{-3}$pc} \\
\hline
1       &59483.867443675&       &       &       &         &    36.7&        67&       633& C      \\
1-1     &59483.867443670& 1031.7& 1051.5& 1110.6&    118.2&     9.7&        30&       288&        \\
1-2     &59483.867443818& 1031.7& 1164.8& 1343.5&    357.4&     8.3&        10&        96&        \\
1-3     &59483.867443847& 1031.7& 1043.6& 1156.5&    225.8&    33.0&        26&       248&        \\
2       &59483.867991283& 1032.7& 1037.3& 1042.0&      9.3&    92.5&        22&       550& NE-L   \\
3       &59483.868851392&       &       &       &         &    48.0&        64&       416& C      \\  %%
3-1     &59483.868851393& 1031.7& 1158.8& 1352.5&    387.3&     8.8&        51&       334&        \\
3-2     &59483.868852405& 1031.7& 1047.7& 1102.6&    109.7&     5.6&         5&        31&        \\
3-3     &59483.868852565& 1031.7& 1053.8& 1120.0&    132.3&    39.2&         8&        51&        \\
4       &59483.869067965&       &       &       &         &    13.4&       216&      2261& D2-L   \\
4-1     &59483.869067957& 1031.7& 1074.5& 1182.8&    216.7&     7.2&        66&       694&        \\
4-2     &59483.869067994& 1031.7& 1054.1& 1156.4&    204.5&    13.3&       150&      1567&        \\
5       &59483.869105407&       &       &       &         &    57.4&       581&      6658& C      \\  %%
5-1     &59483.869105406& 1381.9& 1440.3& 1468.2&    116.8&     7.0&       144&      1646&        \\
5-2     &59483.869105449& 1278.2& 1464.8& 1468.2&    373.2&     4.6&        52&       601&        \\
5-3     &59483.869105482& 1142.0& 1326.6& 1468.2&    369.2&     8.1&        49&       562&        \\
5-4     &59483.869105556& 1031.7& 1189.3& 1379.9&    381.3&    16.7&        16&       189&        \\
5-5     &59483.869106745& 1031.7& 1026.9& 1357.3&    660.8&     6.7&         5&        56&        \\
5-6     &59483.869106816& 1046.5& 1190.6& 1334.7&    288.2&     5.0&        50&       571&        \\
5-7     &59483.869106851& 1033.7& 1162.8& 1291.9&    258.2&    10.4&        74&       848&        \\
5-8     &59483.869106885& 1031.7& 1148.7& 1273.2&    248.9&    23.0&       190&      2184&        \\
6       &59483.869790054&       &       &       &         &    15.6&        81&       480& C   \\
6-1     &59483.869790054& 1391.3& 1445.1& 1468.2&    107.6&     7.2&        62&       370&        \\
6-2     &59483.869790158& 1031.7& 1095.0& 1222.7&    255.3&     8.4&        18&       110&        \\
7       &59483.870193252& 1031.7& 1313.2& 1468.2&    670.6&     8.1&        40&       171& D1-W   \\
8       &59483.871835314& 1031.7& 1048.8& 1109.5&    121.5&     6.6&        69&       701& NE-L   \\
9       &59483.872841667& 1031.7& 1188.8& 1468.2&    565.0&    11.4&        66&       352& D1-M   \\
10      &59483.872855951&       &       &       &         &    11.3&       388&      2376& D2-L   \\
10-1    &59483.872855939& 1031.7& 1216.1& 1433.8&    435.4&     6.2&        98&       603&        \\
10-2    &59483.872855972& 1031.7& 1143.1& 1371.3&    456.4&    10.8&       290&      1773&        \\
11      &59483.873677194&       &       &       &         &    42.4&       280&      6155& Dm-L   \\
11-1    &59483.873677192& 1031.7& 1053.5& 1108.4&    109.7&     9.5&       172&      3788&        \\
11-2    &59483.873677291& 1031.7& 1044.6& 1088.8&     88.4&    15.6&        87&      1907&        \\
11-3    &59483.873677502& 1031.7& 1043.1& 1076.4&     66.6&    21.7&        21&       461&        \\
12      &59483.873699172& 1031.7& 1052.2& 1112.9&    121.5&     8.7&        85&      1096& NE-L   \\
13      &59483.874541187&       &       &       &         &    21.7&        54&       240& C   \\
13-1    &59483.874541186& 1376.0& 1439.9& 1468.2&    127.9&     6.2&        37&       163&        \\
13-2    &59483.874541472& 1031.7& 1033.7& 1264.5&    461.6&    15.6&        17&        77&        \\
14      &59483.874994658& 1365.6& 1701.9& 1468.2&    672.6&     8.6&       204&      2277& D1-H   \\
15      &59483.875301721& 1031.7&  882.1& 1080.8&    397.5&     9.5&        27&       309& NE-L   \\
16      &59483.875689552&       &       &       &         &    11.6&        53&       330& D2-L   \\
16-1    &59483.875689551& 1031.7& 1142.4& 1256.4&    227.9&     4.9&        25&       155&        \\
16-2    &59483.875689575& 1031.7& 1116.8& 1274.6&    315.5&    11.6&        28&       176&        \\
17      &59483.876869904&       &       &       &         &    22.9&        35&       182& C      \\
17-1    &59483.876869437& 1031.7& 1109.0& 1353.7&    489.3&    12.2&        15&        75&        \\
17-2    &59483.876869894& 1031.7& 1039.4& 1102.5&    126.3&    10.6&        21&       107&        \\
18      &59483.877107776&       &       &       &         &    20.1&        34&       162& C      \\  %%
18-1    &59483.877107218& 1105.7& 1368.2& 1468.2&    525.0&     9.0&        10&        49&        \\
18-2    &59483.877107288& 1031.7& 1157.7& 1465.3&    615.3&     5.6&         6&        30&        \\
18-3    &59483.877107778& 1031.7& 1117.8& 1267.8&    299.9&     6.7&        17&        82&        \\
19      &59483.877814796&       &       &       &         &    19.2&        93&      1305& C      \\  %%
19-1    &59483.877814806& 1031.7&  971.2& 1132.7&    322.9&     9.2&        82&      1159&        \\
19-2    &59483.877815567& 1031.7& 1051.9& 1102.4&    100.8&    10.0&        10&       147&        \\
20      &59483.878160871& 1031.7& 1048.7& 1115.0&    132.7&     7.0&        70&       829& NE-L   \\
21      &59483.879058972&       &       &       &         &    13.5&        96&      1209& D2-L   \\
21-1    &59483.879058973& 1031.7& 1047.2& 1132.7&    171.0&     7.1&        63&       799&        \\
21-2    &59483.879059011& 1031.7& 1051.0& 1111.1&    120.3&    13.3&        32&       411&        \\
22      &59483.881041361&       &       &       &         &    40.1&      1084&     12912& Dm-M   \\
22-1    &59483.881041222& 1112.1& 1254.7& 1397.2&    285.0&    10.4&        71&       844&        \\
22-2    &59483.881041282& 1031.7& 1197.8& 1375.8&    356.0&    16.2&       376&      4481&        \\
22-3    &59483.881041367& 1031.7& 1147.9& 1304.7&    313.6&    14.0&       280&      3331&        \\
22-4    &59483.881041456& 1031.7& 1120.4& 1238.2&    235.6&    29.4&       357&      4256&        \\
23      &59483.881361914&       &       &       &         &     8.7&       313&      1926& D2-H   \\
23-1    &59483.881361911& 1388.7& 1444.3& 1468.2&    111.2&     3.9&       158&       976&        \\
23-2    &59483.881361946& 1171.5& 1403.1& 1468.2&    463.2&     7.4&       154&       950&        \\
\hline
\end{tabular}
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210926: $ {\rm DM_{ mean}} $ = 412.3$\pm$1.6~cm$^{-3}$pc} \\
\hline
24      &59483.881435345& 1031.7&       & 1114.2&     82.5&    15.9&       272&      4413& D1-L   \\
25      &59483.881832586&       &       &       &         &    24.7&        34&       153& Dm-W   \\
25-1    &59483.881832585& 1401.8& 1445.7& 1468.2&     87.8&     2.9&         4&        18&        \\
25-2    &59483.881832632& 1396.9& 1439.4& 1468.2&     85.0&    19.8&        25&       115&        \\
25-3    &59483.881832891& 1031.7& 1055.3& 1108.0&    105.4&     4.9&         4&        19&        \\
26      &59483.882614823&       &       &       &         &    46.7&       639&      5483& C      \\
26$\_$A &59483.882614829&       &       &       &         &    26.7&       302&      2893&        \\
26$\_$A1&59483.882614808& 1031.7& 1024.4& 1110.9&    173.0&    24.7&       105&      1009&        \\
26$\_$A2&59483.882614830& 1031.7& 1140.1& 1285.4&    290.7&     7.3&       179&      1712&        \\
26$\_$A3&59483.882614869& 1031.7& 1122.7& 1270.9&    296.4&     4.6&        18&       172&        \\
26$\_$B &59483.882614823&       &       &       &         &    20.0&       337&      2590&        \\
26$\_$B1&59483.882614722& 1400.1& 1448.2& 1468.2&     96.2&     7.0&        10&        79&        \\
26$\_$B2&59483.882614805& 1155.6& 1460.2& 1468.2&    609.2&     9.8&       147&      1134&        \\
26$\_$B3&59483.882614864& 1099.8& 1302.5& 1468.2&    405.4&     8.7&       179&      1377&        \\
27      &59483.882985408&       &       &       &         &    15.9&       136&      1266& C      \\
27-1    &59483.882985406& 1031.7& 1044.2& 1188.6&    288.8&     8.0&        88&       815&        \\
27-2    &59483.882985443& 1031.7& 1026.6& 1169.1&    284.9&    15.9&        49&       451&        \\
28      &59483.883225496& 1031.7& 1041.2& 1166.0&    249.7&    11.9&        22&       178& NE-L   \\
29      &59483.883877817& 1031.7& 1039.9& 1106.9&    133.9&    11.2&        27&       365& NE-L   \\
30      &59483.886391403&       &       &       &         &    15.6&       225&      2249& D2-L   \\
30-1    &59483.886391395& 1031.7& 1094.6& 1227.8&    266.5&     5.9&        31&       306&        \\
30-2    &59483.886391429& 1031.7& 1069.2& 1222.4&    306.5&    15.6&       195&      1943&        \\
31      &59483.886595487&       &       &       &         &    21.6&       195&      1446& D2-W   \\
31-1    &59483.886595487& 1204.0& 1529.1& 1468.2&    650.1&     9.5&       139&      1032&        \\
31-2    &59483.886595607& 1031.7& 1144.3& 1369.1&    449.6&    12.8&        56&       413&        \\
32      &59483.887603816&       &       &       &         &    13.8&        90&       548& Dm-M   \\
32-1    &59483.887603816& 1186.8& 1319.2& 1451.6&    264.8&     3.6&        29&       175&        \\
32-2    &59483.887603875& 1087.5& 1236.2& 1384.8&    297.3&     8.7&        34&       208&        \\
32-3    &59483.887603921& 1034.1& 1125.3& 1216.5&    182.3&     5.8&        27&       165&        \\
33      &59483.888466839& 1031.7& 1038.2& 1096.8&    117.2&     8.9&        24&       290& NE-L   \\
34      &59483.890211364& 1031.7& 1028.3& 1102.3&    148.1&    12.1&       106&      1738& NE-L   \\
35      &59483.890423486& 1031.7&  975.2& 1109.1&    267.8&    12.1&        21&       233& NE-L   \\
36      &59483.893986046& 1031.7&  934.3& 1153.1&    437.6&     8.1&        13&        90& NE-L   \\
37      &59483.894459160&       &       &       &         &    23.1&        42&        77& C      \\
37-1    &59483.894458419& 1031.7&       & 1318.3&    286.6&    14.6&        23&        42&        \\
37-2    &59483.894458570& 1031.7& 1043.6& 1095.8&    104.4&     8.4&        19&        35&        \\
38      &59483.894979904&       &       &       &         &    21.2&       124&       964& D2-W   \\
38-1    &59483.894979810& 1153.7& 1311.3& 1468.2&    315.3&     9.6&        41&       320&        \\
38-2    &59483.894979912& 1031.7& 1106.5& 1237.7&    262.4&    15.0&        83&       645&        \\
39      &59483.895567996&       &       &       &         &    49.9&       114&       777& C      \\
39-1    &59483.895567993& 1132.9& 1277.8& 1422.6&    289.6&     4.5&        37&       250&        \\
39-2    &59483.895568036& 1052.5& 1246.9& 1441.3&    388.8&    14.6&        66&       450&        \\
39-3    &59483.895568465& 1031.7&  991.4& 1122.4&    262.0&    35.3&        11&        76&        \\
40      &59483.897400590&       &       &       &         &    17.6&        18&        66& D2-W   \\
40-1    &59483.897400515& 1275.4& 1460.2& 1468.2&    369.7&     8.5&         4&        14&        \\
40-2    &59483.897400594& 1031.7&  788.4& 1272.2&    967.5&    13.0&        14&        52&        \\
41      &59483.898418308&       &       &       &         &    12.4&       279&      2027& Dm-H   \\
41-1    &59483.898418261& 1393.7& 1443.6& 1468.2&     99.8&     4.6&        25&       183&        \\
41-2    &59483.898418307& 1181.8& 1371.1& 1468.2&    378.8&     4.0&        67&       484&        \\
41-3    &59483.898418312& 1157.7& 1350.2& 1468.2&    385.0&    11.3&       187&      1360&        \\
42      &59483.898460161& 1031.7& 1038.0& 1087.9&     99.9&     8.3&        38&       482& NE-L   \\
43      &59483.898641950& 1031.7&  844.5& 1119.7&    550.5&     9.9&        42&       436& NE-L   \\
44      &59483.898802248& 1031.7& 1055.5& 1195.9&    280.8&     7.5&        17&       107& NE-L   \\
45      &59483.898869869&       &       &       &         &    22.6&        33&       494& D2-L   \\
45-1    &59483.898869862& 1031.7& 1046.9& 1092.6&     91.4&    12.8&        18&       268&        \\
45-2    &59483.898869942& 1031.7&       & 1087.8&     56.2&    18.5&        15&       226&        \\
46      &59483.899025833&       &       &       &         &    42.6&        50&       624& C      \\  %%
46-1    &59483.899024010& 1031.7&       & 1216.7&    185.1&    10.1&         5&        62&        \\
46-2    &59483.899025703& 1031.7&       & 1205.0&    173.3&     8.7&         4&        53&        \\
46-3    &59483.899025820& 1031.7& 1027.9& 1087.8&    119.8&     9.9&        22&       271&        \\
46-4    &59483.899025948& 1031.7& 1030.7& 1104.7&    148.1&    15.6&        19&       238&        \\
47      &59483.899393873& 1031.7&       & 1123.0&     91.3&    12.1&        21&       193& D1-W   \\
48      &59483.899524594& 1031.7& 1111.1& 1468.2&   1063.0&    14.7&        18&        70& ND     \\
49      &59483.900433903& 1031.7& 1039.6& 1201.7&    324.2&     7.9&        16&        98& D2-H   \\
50      &59483.900996836&       &       &       &         &     8.7&        61&       287&        \\
\hline
\end{tabular}
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210926: $ {\rm DM_{ mean}} $ = 412.3$\pm$1.6~cm$^{-3}$pc} \\
\hline
50-1    &59483.900996833& 1290.0&       & 1468.2&    178.2&     5.2&        31&       146&        \\
50-2    &59483.900996856& 1142.3& 1573.5& 1468.2&    862.6&     8.3&        30&       141&        \\
51      &59483.901564891& 1031.7& 1087.7& 1410.4&    645.3&    11.0&        26&        64& ND     \\
52      &59483.902297238& 1031.7& 1035.3& 1100.9&    131.3&    13.6&        26&       250& NE-L   \\
53      &59483.904181097&       &       &       &         &    22.6&       984&     12863& D2-L   \\
53-1    &59483.904181101& 1031.7& 1087.7& 1231.3&    287.2&    11.4&       294&      3841&        \\
53-2    &59483.904181179& 1031.7& 1040.8& 1211.8&    341.8&    20.3&       690&      9021&        \\
54      &59483.904327376& 1031.7&  944.5& 1048.1&    207.1&    14.0&        16&       298& NE-L   \\
55      &59483.904784682& 1031.7& 1036.5& 1092.7&    112.5&    21.9&        26&       357& NE-L   \\
56      &59483.905108431&       &       &       &         &    17.3&       342&      3300& D2-L   \\
56-1    &59483.905108428& 1031.7& 1120.9& 1245.4&    249.1&    10.0&       199&      1919&        \\
56-2    &59483.905108457& 1031.7& 1094.5& 1250.0&    311.0&    17.3&       143&      1381&        \\
57      &59483.905206210&       &       &       &         &    13.5&       158&      1215& D2-L   \\
57-1    &59483.905206208& 1031.7& 1133.6& 1250.9&    234.7&     5.6&        74&       567&        \\
57-2    &59483.905206241& 1031.7& 1094.1& 1270.7&    353.2&    13.5&        84&       647&        \\
\hline
\multicolumn{10}{c}{20210927: $ {\rm DM_{ mean}} $ = 412.5$\pm$1.9~cm$^{-3}$pc} \\
\hline
1       &59484.815741508&       &       &       &        &    24.0&        24&       123& C      \\  %%
1-1     &59484.815741508& 1104.3& 1313.2& 1468.2&   417.8&     5.7&         7&        34&        \\
1-2     &59484.815743562& 1031.7& 1056.4& 1181.8&   250.8&    18.3&        18&        89&        \\
2       &59484.815869322& 1031.7& 1043.8& 1064.7&    41.7&     6.9&        17&       172& NE-L   \\
3       &59484.816215981& 1031.7& 1092.4& 1211.2&   237.6&    12.5&        13&        89& NE-L   \\
4       &59484.816309852&       &       &       &        &    17.6&       111&       785& NE-L   \\
4-1     &59484.816309810& 1099.1& 1260.2& 1421.2&   322.1&     8.6&        43&       301&        \\
4-2     &59484.816309858& 1031.7& 1123.0& 1272.1&   298.2&     5.5&        23&       164&        \\
4-3     &59484.816309896& 1031.7& 1048.6& 1202.6&   308.0&    11.7&        45&       320&        \\
5       &59484.816394739&       &       &       &        &    14.9&       115&       682& Dm-L   \\
5-1     &59484.816394679& 1136.6& 1319.6& 1468.2&   366.0&     8.7&        14&        85&        \\
5-2     &59484.816394733& 1031.7& 1210.1& 1468.2&   587.4&     5.9&        44&       264&        \\
5-3     &59484.816394751& 1031.7& 1140.9& 1443.7&   605.6&     8.6&        56&       333&        \\
6       &59484.816756600&       &       &       &        &    39.2&       341&      3532& C      \\
6-1     &59484.816756180& 1239.2& 1446.8& 1468.2&   415.1&    11.8&        22&       226&        \\
6-2     &59484.816756258& 1031.7& 1132.5& 1263.9&   262.9&     6.9&        20&       202&        \\
6-3     &59484.816756598& 1031.7& 1187.1& 1392.3&   410.3&    13.3&       188&      1951&        \\
6-4     &59484.816756640& 1031.7& 1156.2& 1325.6&   338.8&    23.1&       111&      1153&        \\
7       &59484.816880206& 1031.7& 1059.3& 1191.9&   265.2&     7.9&        19&       106& NE-L   \\
8       &59484.817161437&       &       &       &        &    18.0&        64&       520& D2-L   \\
8-1     &59484.817161422& 1031.7& 1090.6& 1218.3&   255.2&    18.0&        32&       256&        \\
8-2     &59484.817161445& 1031.7& 1041.7& 1101.9&   120.4&     7.8&        32&       264&        \\
9       &59484.817232749&       &       &       &        &    20.5&       186&      1286& C      \\
9-1     &59484.817232740& 1146.5& 1302.4& 1458.3&   311.8&     4.0&        39&       268&        \\
9-2     &59484.817232761& 1079.7& 1273.4& 1467.1&   387.4&     8.2&        83&       577&        \\
9-3     &59484.817232817& 1031.7& 1143.3& 1295.3&   304.0&    10.7&        61&       425&        \\
9-4     &59484.817233354& 1031.7& 1040.3& 1138.0&   195.4&     2.3&         2&        16&        \\
10      &59484.817738015&       &       &       &        &    15.6&       165&      1778& D2-L   \\
10-1    &59484.817738011& 1031.7& 1058.1& 1179.6&   242.9&     9.1&       103&      1114&        \\
10-2    &59484.817738052& 1031.7& 1043.0& 1151.1&   216.4&    15.2&        62&       665&        \\
11      &59484.817789435&       &       &       &        &    62.1&       753&      9592& C      \\
11-1    &59484.817788680& 1205.3& 1358.6& 1468.2&   306.7&     4.6&        27&       339&        \\
11-2    &59484.817788681& 1190.8& 1360.3& 1468.2&   339.1&    13.7&       100&      1279&        \\
11-3    &59484.817789026& 1031.7& 1045.7& 1095.2&    99.0&     8.4&         5&        63&        \\
11-4    &59484.817789381& 1091.5& 1252.2& 1412.9&   321.4&     6.5&        54&       691&        \\
11-5    &59484.817789426& 1033.1& 1190.5& 1347.9&   314.8&     8.4&       157&      2005&        \\
11-6    &59484.817789481& 1031.7& 1140.7& 1266.8&   252.3&    11.6&       233&      2969&        \\
11-7    &59484.817789588& 1031.7& 1110.1& 1248.7&   277.3&    14.5&       101&      1288&        \\
11-8    &59484.817789713& 1031.7& 1036.6& 1178.3&   283.4&    16.0&        75&       957&        \\
12      &59484.818234232&       &       &       &        &    83.7&       406&      5176& C      \\
12-1    &59484.818233659& 1031.7& 1161.7& 1449.3&   575.3&    32.5&        34&       431&        \\
12-2    &59484.818233685& 1031.7& 1206.5& 1399.6&   386.2&     5.7&        17&       214&        \\
12-3    &59484.818233743& 1058.2& 1259.1& 1460.1&   401.9&     5.2&        46&       580&        \\
12-4    &59484.818234035& 1399.5& 1450.8& 1468.2&   102.7&     3.0&         2&        23&        \\
12-5    &59484.818234113& 1389.0& 1441.4& 1468.2&   104.8&    26.1&        23&       290&        \\
12-6    &59484.818234231& 1353.4& 1445.7& 1468.2&   184.7&     6.0&       105&      1338&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210927: $ {\rm DM_{ mean}} $ = 412.5$\pm$1.9~cm$^{-3}$pc} \\
\hline
12-7    &59484.818234285& 1325.1& 1448.2& 1468.2&   246.2&     6.7&        79&      1007&        \\
12-8    &59484.818234346& 1294.7& 1434.5& 1468.2&   279.7&    14.9&       101&      1290&        \\
13      &59484.818453861& 1031.7&  975.3& 1155.4&   360.2&    16.5&        28&       121& NE-L   \\
14      &59484.818472324& 1031.7& 1052.3& 1159.1&   213.6&     8.4&        27&       199& NE-L   \\
15      &59484.818655119&       &       &       &        &     8.1&       178&       849& D2-W   \\
15-1    &59484.818655118& 1238.7& 1458.0& 1468.2&   438.6&     3.2&        69&       331&        \\
15-2    &59484.818655144& 1031.7& 1446.6& 1468.2&  1212.3&     8.1&       108&       518&        \\
16      &59484.819236308& 1031.7& 1192.0& 1468.2&   578.3&    10.4&        41&       180& ND     \\
17      &59484.820133206&       &       &       &        &    33.4&       345&      3192& C      \\
17-1    &59484.820132790& 1031.7& 1053.6& 1214.4&   321.8&     8.3&        18&       165&        \\
17-2    &59484.820133146& 1218.5& 1367.7& 1468.2&   298.3&     3.0&         5&        48&        \\
17-3    &59484.820133201& 1046.7& 1242.1& 1437.6&   390.9&     6.8&       111&      1028&        \\
17-4    &59484.820133230& 1031.7& 1179.3& 1403.9&   449.1&    10.9&       142&      1309&        \\
17-5    &59484.820134185& 1031.7& 1099.6& 1233.2&   267.1&    10.9&        69&       642&        \\
18      &59484.820670641&       &       &       &        &    19.4&        53&       367& D2-M   \\
18-1    &59484.820670544& 1154.0& 1293.5& 1432.9&   279.0&     8.2&         7&        48&        \\
18-2    &59484.820670641& 1031.7& 1147.4& 1343.8&   392.8&    13.9&        46&       319&        \\
19      &59484.820680670& 1031.7& 1001.1& 1193.6&   384.8&    12.4&        27&       164& NE-L   \\
20      &59484.820770747& 1031.7&  975.5& 1169.4&   387.8&     9.3&        12&        72& NE-L   \\
21      &59484.820931564& 1034.5& 1043.1& 1051.6&    17.1&    17.2&        21&       265& NE-L   \\
22      &59484.821943691& 1156.6& 1339.3& 1468.2&   365.5&     6.6&        14&        53& ND     \\
23      &59484.821986047&       &       &       &        &    46.2&        77&       737& Dm-W   \\
23-1    &59484.821983848& 1229.4& 1390.9& 1468.2&   323.0&     5.0&        10&        99&        \\
23-2    &59484.821983896& 1031.7& 1115.1& 1432.5&   634.9&     5.8&         8&        73&        \\
23-3    &59484.821983952& 1031.7& 1101.9& 1285.7&   367.7&    11.0&        19&       178&        \\
23-4    &59484.821985940& 1137.5& 1269.5& 1401.5&   264.0&     3.6&         3&        27&        \\
23-5    &59484.821986020& 1031.7& 1084.6& 1240.9&   312.7&    20.6&        18&       170&        \\
23-6    &59484.821986050& 1031.7& 1079.1& 1220.0&   281.7&     8.6&        20&       191&        \\
24      &59484.822034140&       &       &       &        &    12.9&       178&      1355& Dm-L   \\
24-1    &59484.822034139& 1031.7& 1105.2& 1274.3&   338.2&     5.9&       121&       917&        \\
24-2    &59484.822034175& 1031.7& 1049.1& 1219.3&   340.4&     2.9&        10&        80&        \\
24-3    &59484.822034201& 1031.7& 1035.0& 1176.1&   282.3&     9.2&        47&       358&        \\
25      &59484.822458408& 1231.7& 1510.6& 1468.2&   557.9&     7.1&        92&       497& N1-H   \\
26      &59484.822473344& 1031.7&       & 1138.6&   106.9&     6.2&        25&       170& NE-L   \\
27      &59484.822537876&       &       &       &        &    15.3&        48&       545& NE-L   \\
27-1    &59484.822537871& 1031.7& 1040.1& 1172.3&   264.3&     3.8&         3&        34&        \\
27-2    &59484.822537902& 1031.7& 1019.6& 1148.8&   258.4&    15.3&        44&       511&        \\
28      &59484.822801051& 1031.7& 1047.6& 1105.5&   115.8&     6.2&        17&       108& NE-L   \\
29      &59484.822869290&       &       &       &        &    18.7&       286&      2086& C      \\
29-1    &59484.822869288& 1076.3& 1239.4& 1402.6&   326.3&     4.7&       125&       914&        \\
29-2    &59484.822869313& 1031.7& 1190.0& 1409.4&   438.8&     9.7&       127&       926&        \\
29-3    &59484.822870274& 1031.7& 1062.9& 1186.6&   247.4&     9.0&        34&       246&        \\
30      &59484.823328884& 1031.7& 1086.3& 1238.7&   304.8&    12.7&        86&       791& D1-L   \\
31      &59484.823403209&       &       &       &        &    42.4&       346&      3121& C      \\
31$\_$A &59484.823403209&       &       &       &        &    31.5&       249&      2331&        \\
31$\_$A1&59484.823402929& 1167.2& 1335.3& 1468.2&   336.2&     7.1&        17&       160&        \\
31$\_$A2&59484.823403167& 1216.5& 1375.3& 1468.2&   317.5&     4.3&        20&       192&        \\
31$\_$A3&59484.823403206& 1229.1& 1408.4& 1468.2&   358.7&     8.2&        96&       898&        \\
31$\_$A4&59484.823403246& 1239.7& 1414.6& 1468.2&   349.8&    19.1&       115&      1082&        \\
31$\_$B1&59484.823403246& 1031.7& 1078.6& 1255.4&   353.7&    10.9&        97&       790&        \\
32      &59484.823459069&       &       &       &        &    14.6&       246&      1801& D2-L   \\
32-1    &59484.823459064& 1031.7& 1186.4& 1357.2&   341.7&     9.1&       155&      1131&        \\
32-2    &59484.823459114& 1031.7& 1071.2& 1277.3&   412.2&    11.6&        92&       670&        \\
33      &59484.823493934&       &       &       &        &    48.1&      1071&     11794& C      \\
33-1    &59484.823493885& 1031.7& 1334.9& 1468.2&   934.3&    20.7&       115&      1270&        \\
33-2    &59484.823493927& 1031.7& 1416.4& 1468.2&   916.1&     9.4&       372&      4095&        \\
33-3    &59484.823493975& 1047.7& 1319.4& 1468.2&   543.3&     8.2&       245&      2700&        \\
33-4    &59484.823494019& 1031.7&       & 1468.2&   436.5&     5.1&        42&       460&        \\
33-5    &59484.823494043& 1031.7&       & 1468.2&   436.5&     8.5&        65&       717&        \\
33-6    &59484.823494119& 1031.7& 1024.6& 1249.1&   449.0&    16.5&        98&      1085&        \\
33-7    &59484.823494201& 1274.1& 1400.0& 1468.2&   251.9&     5.0&        69&       761&        \\
33-8    &59484.823494245& 1240.9& 1375.0& 1468.2&   268.1&     9.6&        64&       706&        \\
34      &59484.823627247&       &       &       &        &    16.3&       105&      1259& C      \\
34-1    &59484.823627245& 1031.7& 1026.0& 1127.8&   203.5&     5.4&        73&       871&        \\
34-2    &59484.823627271& 1031.7& 1010.0& 1127.2&   234.5&     7.9&        23&       278&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210927: $ {\rm DM_{ mean}} $ = 412.5$\pm$1.9~cm$^{-3}$pc} \\
\hline
34-3    &59484.823628447& 1031.7& 1033.8& 1113.1&   158.5&     7.5&         9&       109&        \\
35      &59484.824306757&       &       &       &        &    60.4&       311&      3749& C      \\
35-1    &59484.824306496& 1031.7& 1121.0& 1319.7&   397.5&    12.3&        56&       679&        \\
35-2    &59484.824306710& 1218.0& 1351.7& 1468.2&   267.4&     6.8&        14&       166&        \\
35-3    &59484.824306758& 1083.1& 1278.4& 1468.2&   390.6&    16.1&       167&      2014&        \\
35-4    &59484.824306894& 1031.7& 1037.8& 1205.6&   335.7&    12.4&        59&       712&        \\
35-5    &59484.824307591& 1031.7& 1043.1& 1083.7&    81.1&    19.6&        15&       177&        \\
36      &59484.824332306& 1124.4& 1323.3& 1468.2&   397.9&     4.9&        66&       277& ND     \\
37      &59484.824459034& 1031.7& 1042.8& 1143.4&   201.2&     9.0&        39&       339& NE-L   \\
38      &59484.824544407& 1031.7& 1060.1& 1143.7&   167.2&    19.2&        15&       172& NE-L   \\
39      &59484.824574406&       &       &       &        &    21.8&        34&       335& C      \\
39-1    &59484.824574279& 1031.7& 1085.7& 1214.9&   258.5&    11.6&        14&       139&        \\
39-2    &59484.824574407& 1031.7& 1026.3& 1153.3&   254.0&    10.2&        20&       196&        \\
40      &59484.824744026& 1031.7& 1058.9& 1156.0&   194.1&    13.3&        19&       116& NE-L   \\
41      &59484.825339166&       &       &       &        &    73.0&       429&      5323& C      \\
41-1    &59484.825334448& 1031.7& 1104.2& 1290.7&   373.0&     7.8&        14&       168&        \\
41-2    &59484.825335811& 1031.7& 1003.1& 1116.5&   226.8&    12.3&        13&       156&        \\
41-3    &59484.825338886& 1256.4& 1456.9& 1468.2&   401.0&    28.7&        20&       250&        \\
41-4    &59484.825339007& 1253.1& 1424.5& 1468.2&   342.9&    10.0&        95&      1185&        \\
41-5    &59484.825339042& 1212.8& 1377.1& 1468.2&   328.5&     4.5&        15&       187&        \\
41-6    &59484.825339073& 1111.2& 1348.1& 1468.2&   473.7&     8.1&        43&       533&        \\
41-7    &59484.825339146& 1031.7& 1202.8& 1468.2&   558.9&    16.7&       188&      2338&        \\
41-8    &59484.825339171& 1031.7& 1184.3& 1377.7&   386.8&     4.7&        30&       370&        \\
41-9    &59484.825339237& 1031.7&  964.6& 1171.6&   414.0&     8.7&        11&       136&        \\
42      &59484.825637007& 1313.4& 1468.2& 1468.2&   309.5&     4.7&        30&       155& N2-H   \\
43      &59484.825799077&       &       &       &        &    30.9&       172&      2356& C      \\
43-1    &59484.825796813& 1031.7& 1045.8& 1085.3&    79.0&     7.5&        11&       145&        \\
43-2    &59484.825799021& 1031.7& 1090.4& 1220.0&   259.2&     6.2&        32&       443&        \\
43-3    &59484.825799078& 1031.7& 1075.8& 1212.5&   273.3&     8.7&        69&       949&        \\
43-4    &59484.825799132& 1031.7& 1026.5& 1140.4&   227.9&     7.7&        37&       513&        \\
43-5    &59484.825799191& 1031.7& 1044.3& 1085.0&    81.3&    11.3&        22&       306&        \\
44      &59484.825986446&       &       &       &        &    33.3&        36&       314& C      \\
44-1    &59484.825986442& 1031.7& 1044.8& 1309.3&   528.9&     8.0&        18&       152&        \\
44-2    &59484.825988383& 1031.7& 1049.8& 1111.5&   123.4&    13.9&         8&        70&        \\
44-3    &59484.825989228& 1031.7&       & 1134.7&   103.0&    11.5&        11&        92&        \\
45      &59484.826334870& 1031.7& 1181.7& 1434.5&   505.5&    11.6&        26&       122& D1-M   \\
46      &59484.827563516& 1031.7& 1085.4& 1232.8&   294.9&     7.1&        40&       262& ND     \\
47      &59484.827643632&       &       &       &        &    29.2&       124&      1070& C      \\
47-1    &59484.827643308& 1108.1& 1258.6& 1409.0&   300.8&     8.0&        12&       104&        \\
47-2    &59484.827643380& 1031.7& 1041.1& 1191.6&   301.0&    10.0&        22&       190&        \\
47-3    &59484.827643624& 1058.8& 1234.8& 1410.7&   351.9&     8.3&        40&       351&        \\
47-4    &59484.827643661& 1031.7& 1185.5& 1370.5&   370.1&    13.3&        49&       424&        \\
48      &59484.827753343&       &       &       &        &    16.2&       136&       902& C   \\
48-1    &59484.827753344& 1095.0& 1294.3& 1468.2&   398.5&     7.5&       110&       731&        \\
48-2    &59484.827753569& 1031.7&  984.3& 1157.3&   346.0&     8.8&        26&       171&        \\
49      &59484.828057886&       &       &       &        &    58.0&       453&      5836& C      \\
49-1    &59484.828057093& 1145.4& 1269.8& 1394.2&   248.8&    13.3&        29&       379&        \\
49-2    &59484.828057486& 1031.7& 1135.0& 1297.0&   324.0&    18.6&        40&       513&        \\
49-3    &59484.828057675& 1031.7& 1061.4& 1184.9&   246.9&    10.2&        46&       588&        \\
49-4    &59484.828057834& 1031.7& 1147.7& 1279.1&   262.9&     6.6&        87&      1115&        \\
49-5    &59484.828057877& 1031.7& 1133.4& 1238.6&   210.4&     6.0&        61&       791&        \\
49-6    &59484.828057914& 1031.7& 1118.9& 1226.5&   215.0&    11.2&       190&      2450&        \\
50      &59484.828391392&       &       &       &        &    28.8&        38&       312& C      \\
50-1    &59484.828389932& 1031.7&  984.5& 1378.6&   788.2&    13.1&        12&        96&        \\
50-2    &59484.828391388& 1031.7& 1044.6& 1182.3&   275.3&     6.5&         5&        42&        \\
50-3    &59484.828391409& 1031.7& 1021.6& 1169.1&   295.0&    15.7&        21&       174&        \\
51      &59484.828754488& 1031.7& 1048.1& 1240.8&   385.4&     6.3&        22&       114& ND     \\
52      &59484.829512923&       &       &       &        &    11.7&        63&       596& D2-L   \\
52-1    &59484.829512920& 1031.7&  978.8& 1216.0&   474.3&     5.5&        30&       281&        \\
52-2    &59484.829512956& 1031.7&  989.1& 1205.7&   433.3&    11.7&        34&       315&        \\
53      &59484.829586865& 1031.7& 1044.7& 1068.1&    46.7&    10.7&        92&      1700& NE-L   \\
54      &59484.830313543& 1031.7& 1151.3& 1303.3&   303.9&    10.3&       111&       815& D1-M   \\
55      &59484.831110354&       &       &       &        &    50.3&        55&       688& C      \\
55-1    &59484.831109841& 1031.7& 1011.2& 1127.4&   232.5&     8.1&         8&       101&        \\
55-2    &59484.831110350& 1031.7& 1040.6& 1271.3&   461.5&    10.8&         8&       102&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210927: $ {\rm DM_{ mean}} $ = 412.5$\pm$1.9~cm$^{-3}$pc} \\
\hline
55-3    &59484.831110409& 1031.7& 1029.7& 1256.2&   452.9&    32.4&        27&       340&        \\
55-4    &59484.831110728& 1031.7& 1016.7& 1088.4&   143.4&     9.8&        12&       145&        \\
56      &59484.831273419&       &       &       &        &    37.8&       258&      2233& C      \\
56-1    &59484.831273084& 1031.7& 1110.8& 1260.3&   299.0&    11.2&        73&       629&        \\
56-2    &59484.831273393& 1031.7& 1064.0& 1398.2&   668.4&    11.6&        38&       332&        \\
56-3    &59484.831273421& 1031.7& 1055.2& 1437.5&   764.6&     7.6&       115&       997&        \\
56-4    &59484.831273474& 1031.7& 1160.0& 1351.1&   382.3&     7.5&        24&       203&        \\
56-5    &59484.831273972& 1031.7& 1033.7& 1171.2&   275.1&    10.1&         8&        72&        \\
57      &59484.831341107& 1031.7& 1029.8& 1081.8&   104.0&    17.4&        58&       968& NE-L   \\
58      &59484.831420182&       &       &       &        &    22.2&        60&       549& C      \\
58-1    &59484.831419704& 1031.7& 1008.9& 1262.1&   506.4&     9.7&        17&       155&        \\
58-2    &59484.831420181& 1031.7&  989.3& 1122.1&   265.6&     8.2&        35&       318&        \\
58-3    &59484.831420232& 1031.7&  999.3& 1114.8&   231.1&     7.9&         8&        76&        \\
59      &59484.831516091&       &       &       &        &    19.5&        92&       590& Dm-H   \\
59-1    &59484.831515995& 1301.0& 1421.4& 1468.2&   240.9&     3.1&         5&        30&        \\
59-2    &59484.831516030& 1285.7& 1401.0& 1468.2&   230.6&     4.9&        15&        94&        \\
59-3    &59484.831516089& 1141.3& 1285.4& 1429.5&   288.2&     5.2&        29&       188&        \\
59-4    &59484.831516121& 1088.8& 1253.0& 1417.3&   328.5&    14.1&        43&       278&        \\
60      &59484.832031889& 1031.7&  857.7& 1147.0&   578.5&     6.3&        24&       135& NE-L   \\
61      &59484.832582513&       &       &       &        &    38.9&       508&      5283& C      \\
61-1    &59484.832582294& 1077.6& 1259.9& 1442.1&   364.5&     7.5&        31&       324&        \\
61-2    &59484.832582376& 1121.8& 1331.1& 1468.2&   418.5&    14.9&        84&       867&        \\
61-3    &59484.832582451& 1086.3& 1340.8& 1468.2&   508.9&     8.7&        70&       723&        \\
61-4    &59484.832582475& 1108.2& 1292.3& 1468.2&   368.2&     3.9&        28&       293&        \\
61-5    &59484.832582513& 1131.2& 1292.3& 1453.5&   322.3&     6.2&       182&      1885&        \\
61-6    &59484.832582592& 1078.3& 1213.8& 1349.3&   271.0&    11.6&        90&       935&        \\
61-7    &59484.832582653& 1046.7& 1204.5& 1362.2&   315.5&     7.7&        24&       254&        \\
62      &59484.832700656&       &       &       &        &    17.8&       221&      1529& Dm-W   \\
62-1    &59484.832700646& 1207.9& 1368.5& 1468.2&   321.0&     7.1&        56&       389&        \\
62-2    &59484.832700673& 1113.1& 1312.2& 1468.2&   398.2&    11.1&       125&       861&        \\
62-3    &59484.832700761& 1031.7&  997.9& 1215.4&   435.0&     8.5&        40&       280&        \\
63      &59484.832719525&       &       &       &        &     9.0&       156&      1149& NE-L   \\
63-1    &59484.832719521& 1031.7& 1086.7& 1218.3&   263.2&     6.2&        79&       584&        \\
63-2    &59484.832719540& 1031.7& 1071.8& 1215.1&   286.7&     8.5&        76&       565&        \\
64      &59484.832765709& 1031.7& 1038.6& 1162.5&   247.7&     8.6&        18&        91& NE-L   \\
65      &59484.833171157&       &       &       &        &    15.1&        28&       118& D2-W   \\
65-1    &59484.833171154& 1087.2& 1364.9& 1468.2&   555.5&     5.1&         7&        28&        \\
65-2    &59484.833171207& 1031.7& 1175.8& 1421.8&   492.0&    15.1&        22&        91&        \\
66      &59484.833414707& 1031.7&       & 1080.0&    48.3&    11.6&        28&       311& NE-L   \\
67      &59484.833545372&       &       &       &        &    27.6&        40&       295& C      \\
67-1    &59484.833545377& 1031.7& 1178.9& 1402.8&   447.8&    18.3&        32&       235&        \\
67-2    &59484.833546327& 1031.7&  864.6& 1059.6&   390.0&     9.3&         8&        60&        \\
68      &59484.833732946&       &       &       &        &    16.7&        29&       242& D2-L   \\
68-1    &59484.833732944& 1031.7&  962.6& 1263.9&   602.7&     6.9&        10&        82&        \\
68-2    &59484.833733004& 1031.7&       & 1236.3&   204.6&    16.1&        19&       161&        \\
69      &59484.833754996& 1031.7& 1162.4& 1333.5&   342.3&     7.9&        21&       117& D1-M   \\
70      &59484.833758963&       &       &       &        &    26.8&       605&      3838& C      \\
70$\_$A &59484.833758963&       &       &       &        &    13.8&       562&      3482&        \\
70$\_$A1&59484.833758947& 1233.1& 1375.7& 1468.2&   285.3&     4.5&        74&       458&        \\
70$\_$A2&59484.833758970& 1176.4& 1345.7& 1468.2&   338.6&     8.4&       466&      2890&        \\
70$\_$A3&59484.833759031& 1039.4& 1231.1& 1422.8&   383.4&     8.6&        22&       134&        \\
70$\_$B &59484.833758910& 1031.7& 1027.9& 1107.2&   158.6&    13.0&        43&       356&        \\
71      &59484.833909587&       &       &       &        &    35.7&       227&      1881& C      \\
71-1    &59484.833909252& 1031.7& 1044.2& 1076.4&    64.4&     7.4&         6&        48&        \\
71-2    &59484.833909326& 1031.7&  947.9& 1468.2&  1352.5&    10.3&        21&       172&        \\
71-3    &59484.833909420& 1031.7& 1124.3& 1403.7&   558.8&    15.1&        13&       108&        \\
71-4    &59484.833909536& 1031.7& 1163.4& 1428.2&   529.7&     5.6&         7&        58&        \\
71-5    &59484.833909582& 1031.7& 1101.8& 1261.9&   320.4&     7.0&       181&      1495&        \\
72      &59484.833991419& 1031.7& 1141.7& 1468.2&   680.7&     9.5&        13&        39& ND     \\
73      &59484.834833774&       &       &       &        &    10.2&        66&       332& C   \\
73-1    &59484.834833774& 1162.6& 1384.5& 1468.2&   443.8&     7.5&        54&       273&        \\
73-2    &59484.834833817& 1031.7& 1190.7& 1412.9&   444.5&     5.5&        12&        59&        \\
74      &59484.835442318&       &       &       &        &    16.6&       171&      1713& D2-L   \\
74-1    &59484.835442314& 1031.7& 1061.5& 1230.3&   337.6&    11.5&       148&      1480&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210927: $ {\rm DM_{ mean}} $ = 412.5$\pm$1.9~cm$^{-3}$pc} \\
\hline
74-2    &59484.835442394& 1031.7&  883.6& 1042.3&   317.4&     7.9&        23&       233&        \\
75      &59484.835572558&       &       &       &        &    23.3&       276&      2291& Dm-W   \\
75-1    &59484.835572507& 1283.1&       & 1468.2&   185.1&    11.8&       104&       867&        \\
75-2    &59484.835572554& 1163.1& 1356.7& 1468.2&   387.2&     4.5&        27&       221&        \\
75-3    &59484.835572579& 1090.4& 1296.3& 1468.2&   411.8&     7.4&        60&       497&        \\
75-4    &59484.835572644& 1031.7& 1129.7& 1293.2&   327.0&    11.1&        85&       707&        \\
76      &59484.835923716&       &       &       &        &    30.3&       360&      3691& C      \\
76-1    &59484.835923576& 1117.6& 1236.1& 1354.7&   237.1&     4.3&        37&       377&        \\
76-2    &59484.835923597& 1069.0& 1219.4& 1369.8&   300.8&     8.0&        51&       527&        \\
76-3    &59484.835923716& 1031.7&  834.9& 1287.3&   904.8&     6.9&       120&      1227&        \\
76-4    &59484.835923788& 1031.7& 1016.1& 1210.7&   389.2&     9.0&       136&      1389&        \\
76-5    &59484.835924702& 1031.7& 1044.0& 1077.0&    66.1&     8.2&        17&       171&        \\
77      &59484.836037719&       &       &       &        &    14.1&       525&      3112& Dm-H   \\
77-1    &59484.836037711& 1275.3&       & 1468.2&   192.9&     5.1&       121&       719&        \\
77-2    &59484.836037722& 1284.5& 1649.9& 1468.2&   730.9&     3.4&       115&       680&        \\
77-3    &59484.836037743& 1184.0& 1480.3& 1468.2&   592.6&     6.1&       224&      1329&        \\
77-4    &59484.836037788& 1031.7& 1317.0& 1468.2&   647.5&     9.7&        65&       384&        \\
78      &59484.836294424&       &       &       &        &    64.7&        88&      2076& C      \\
78-1    &59484.836292969& 1031.7&       & 1123.0&    91.3&    22.1&        12&       278&        \\
78-2    &59484.836293735& 1037.8& 1044.7& 1051.5&    13.7&    11.4&         4&        97&        \\
78-3    &59484.836294170& 1031.7&       & 1107.4&    75.7&    15.4&        22&       508&        \\
78-4    &59484.836294426& 1031.7& 1044.0& 1072.2&    56.6&    15.8&        50&      1193&        \\
79      &59484.836619389&       &       &       &        &    23.2&       113&       846& C      \\
79-1    &59484.836619335& 1308.9& 1585.8& 1468.2&   553.8&     6.4&        16&       119&        \\
79-2    &59484.836619389& 1116.2& 1422.8& 1468.2&   613.2&     5.2&        46&       341&        \\
79-3    &59484.836620191& 1381.7& 2265.2& 1468.2&  1766.9&    12.8&        41&       304&        \\
79-4    &59484.836620207& 1031.7& 1145.4& 1343.3&   395.9&     4.7&        11&        82&        \\
80      &59484.836880548& 1031.7& 1124.9& 1332.6&   415.4&    11.0&       300&      2207& D1-L   \\
81      &59484.836963799&       &       &       &        &     9.2&        55&       348& D2-L   \\
81-1    &59484.836963769& 1031.7& 1140.6& 1276.7&   272.2&     3.3&         4&        22&        \\
81-2    &59484.836963799& 1031.7&  912.0& 1219.1&   614.3&     9.2&        52&       326&        \\
82      &59484.837013621&       &       &       &        &    14.5&        69&       426& D2-H   \\
82-1    &59484.837013619& 1157.5& 1477.5& 1468.2&   640.0&    10.0&        44&       270&        \\
82-2    &59484.837013683& 1065.9& 1234.6& 1403.3&   337.4&     8.1&        25&       156&        \\
83      &59484.837020255&       &       &       &        &    13.7&        46&       351& D2-L   \\
83-1    &59484.837020254& 1031.7&  977.9& 1161.2&   366.7&     5.4&        20&       156&        \\
83-2    &59484.837020274& 1031.7&       & 1162.0&   130.4&    13.7&        26&       196&        \\
84      &59484.837203668&       &       &       &        &    32.9&        26&       243& C      \\
84-1    &59484.837202816& 1031.7& 1021.2& 1136.1&   229.8&    10.0&         7&        61&        \\
84-2    &59484.837203218& 1031.7& 1124.8& 1253.9&   258.2&    22.8&        20&       182&        \\
85      &59484.837209241&       &       &       &        &    21.3&       596&      7393& C      \\
85-1    &59484.837209119& 1031.7& 1107.1& 1229.5&   244.8&     8.5&        76&       940&        \\
85-2    &59484.837209230& 1031.7&  801.7& 1074.0&   544.5&     6.5&       156&      1933&        \\
85-3    &59484.837209271& 1031.7&       & 1123.0&    91.3&    12.2&       364&      4520&        \\
86      &59484.837499491&       &       &       &        &    25.3&       142&      1597& C      \\
86-1    &59484.837499490& 1031.7& 1075.6& 1232.3&   313.4&     9.0&        63&       706&        \\
86-2    &59484.837499536& 1031.7& 1043.3& 1236.3&   386.1&    14.1&        16&       184&        \\
86-3    &59484.837499798& 1031.7&  804.7& 1143.6&   677.7&     9.7&        63&       707&        \\
87      &59484.837585482& 1031.7& 1127.5& 1404.8&   554.5&    12.8&        64&       361& D1-L   \\
88      &59484.837651405& 1031.7&       & 1154.2&   122.6&     7.3&        24&       180& NE-L   \\
89      &59484.837734894& 1031.7& 1044.7& 1064.8&    40.2&     9.6&        49&       810& NE-L   \\
90      &59484.837741079&       &       &       &        &    15.4&        48&       453& D2-L   \\
90-1    &59484.837741069& 1031.7&       & 1177.7&   146.0&     5.1&         6&        56&        \\
90-2    &59484.837741091& 1031.7&       & 1142.5&   110.8&    15.4&        42&       397&        \\
91      &59484.837967116&       &       &       &        &    14.8&       498&      4121& Dm-L   \\
91-1    &59484.837967071& 1038.6& 1173.6& 1308.6&   270.0&     4.9&        61&       504&        \\
91-2    &59484.837967114& 1031.7& 1124.4& 1263.2&   277.6&     7.2&       236&      1956&        \\
91-3    &59484.837967136& 1031.7& 1077.4& 1268.0&   381.3&    13.3&       201&      1662&        \\
92      &59484.838220834& 1031.7&       & 1154.2&   122.6&    12.9&        30&       284& NE-L   \\
93      &59484.839477497&       &       &       &        &     8.2&       184&      1120& D2-L   \\
93-1    &59484.839477496& 1031.7& 1151.3& 1305.2&   307.9&     4.8&       101&       619&        \\
93-2    &59484.839477511& 1031.7& 1140.6& 1294.1&   307.0&     8.2&        82&       501&        \\
94      &59484.839510100&       &       &       &        &    37.9&       182&      1689& C      \\
94$\_$A &59484.839509418&       &       &       &        &    21.6&        11&       260&        \\
94$\_$A1&59484.839509087& 1031.7& 1040.9& 1077.8&    73.8&     7.3&         3&        63&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210927: $ {\rm DM_{ mean}} $ = 412.5$\pm$1.9~cm$^{-3}$pc} \\
\hline
94$\_$A2&59484.839509421& 1031.7& 1037.0& 1079.2&    84.4&    14.3&         8&       197&        \\
94$\_$B &59484.839510100&       &       &       &        &    16.3&       171&      1429&        \\
94$\_$B1&59484.839509714& 1062.7& 1216.0& 1369.4&   306.7&     4.8&         5&        45&        \\
94$\_$B2&59484.839510080& 1031.7&  872.6& 1152.1&   559.1&     7.7&        89&       745&        \\
94$\_$B3&59484.839510081& 1031.7&       & 1154.2&   122.6&    11.4&       254&      2129&        \\
95      &59484.839831181& 1031.7&       & 1154.2&   122.6&     6.7&        43&       312& NE-L   \\
96      &59484.839943580& 1031.7& 1043.0& 1061.9&    37.9&    14.3&        22&       362& NE-L   \\
97      &59484.839948874& 1031.7& 1120.6& 1325.6&   409.9&     7.4&        10&        46& NE-L   \\
98      &59484.840232086&       &       &       &        &    13.2&       388&      2720& D2-W   \\
98-1    &59484.840232079& 1164.1& 1336.1& 1468.2&   344.0&     5.5&        53&       373&        \\
98-2    &59484.840232104& 1075.3& 1277.7& 1468.2&   404.9&    13.2&       335&      2347&        \\
99      &59484.840582381& 1240.7& 1527.2& 1468.2&   573.0&     9.7&        81&       596& D1-H   \\
100     &59484.841029056& 1031.7&       & 1165.0&   133.3&     7.2&        46&       393& NE-L   \\
101     &59484.841384059&       &       &       &        &     7.7&        74&       341& D2-H   \\
101-1   &59484.841384030& 1109.3& 1597.9& 1468.2&   977.1&     4.7&        22&       103&        \\
101-2   &59484.841384060& 1052.9& 1241.1& 1429.3&   376.4&     5.4&        52&       238&        \\
102     &59484.841419492&       &       &       &        &    18.6&        17&        90& C      \\
102-1   &59484.841418741& 1031.7&       & 1193.3&   161.6&     9.2&         6&        33&        \\
102-2   &59484.841419141& 1031.7& 1175.4& 1364.1&   377.5&     0.7&         1&         3&        \\
102-3   &59484.841419492& 1031.7&  711.4& 1105.1&   787.5&     8.7&        10&        53&        \\
103     &59484.841443120&       &       &       &        &    11.3&       155&      1621& D2-L   \\
103-1   &59484.841443117& 1031.7&       & 1150.3&   118.7&     6.8&        89&       937&        \\
103-2   &59484.841443147& 1031.7&       & 1115.2&    83.5&    10.4&        65&       684&        \\
104     &59484.841528717& 1031.7& 1258.6& 1468.2&   585.6&    12.9&        29&       146& D1-M   \\
105     &59484.841678151&       &       &       &        &    19.9&       182&      2058& Dm-L   \\
105-1   &59484.841678052& 1031.7& 1087.7& 1216.1&   256.8&     4.8&         8&        93&        \\
105-2   &59484.841678145& 1031.7&       & 1134.7&   103.0&    18.9&       134&      1525&        \\
105-3   &59484.841678150& 1031.7&       & 1130.8&    99.1&     6.1&        39&       441&        \\
106     &59484.841954248& 1031.7& 1044.6& 1078.6&    67.9&    11.7&        46&       667& NE-L   \\
107     &59484.842362866&       &       &       &        &    41.0&       328&      4956& C      \\
107-1   &59484.842361129& 1031.7&  819.5& 1065.4&   491.8&     5.4&        23&       351&        \\
107-2   &59484.842361179& 1031.7& 1052.2& 1227.9&   351.5&     7.9&        39&       593&        \\
107-3   &59484.842362816& 1031.7& 1008.0& 1188.6&   361.3&     7.9&        44&       661&        \\
107-4   &59484.842362864& 1031.7&  904.0& 1124.4&   440.6&     9.5&       112&      1692&        \\
107-5   &59484.842362915& 1031.7&  843.8& 1077.9&   468.1&    11.8&        52&       787&        \\
107-6   &59484.842362992& 1031.7& 1042.3& 1078.1&    71.6&    21.7&        58&       873&        \\
108     &59484.842377041& 1031.7& 1210.4& 1468.2&   602.4&    13.0&        22&        74& D1-M   \\
109     &59484.842407242& 1103.5& 1362.1& 1468.2&   517.3&     5.4&        84&       340& ND     \\
110     &59484.842480225&       &       &       &        &    10.2&        78&       405& D2-M   \\
110-1   &59484.842480213& 1154.7& 1331.9& 1468.2&   354.4&     5.5&        14&        75&        \\
110-2   &59484.842480240& 1090.2& 1273.5& 1456.9&   366.7&    10.2&        63&       330&        \\
111     &59484.842674025&       &       &       &        &    47.4&       263&      2147& C      \\
111-1   &59484.842674024& 1327.0& 1474.2& 1468.2&   294.3&     6.6&        87&       711&        \\
111-2   &59484.842674090& 1120.8& 1287.7& 1454.6&   333.8&     6.0&        63&       513&        \\
111-3   &59484.842674152& 1031.7& 1164.8& 1326.7&   323.8&     9.1&        95&       779&        \\
111-4   &59484.842674854& 1031.7& 1086.2& 1258.5&   344.7&    11.7&         9&        72&        \\
111-5   &59484.842675474& 1031.7& 1040.8& 1197.4&   313.1&     7.4&         6&        52&        \\
111-6   &59484.842675560& 1031.7& 1040.6& 1059.5&    37.9&    11.4&         2&        20&        \\
112     &59484.842731653&       &       &       &        &    22.1&        88&       736& C      \\
112-1   &59484.842731402& 1031.7& 1204.5& 1385.8&   362.6&     7.3&        11&        88&        \\
112-2   &59484.842731477& 1038.2& 1145.4& 1252.6&   214.4&     9.0&        34&       286&        \\
112-3   &59484.842731654& 1031.7&       & 1154.2&   122.6&     7.4&        43&       362&        \\
113     &59484.842787662&       &       &       &        &   124.3&     867.7&     23052& C      \\  %%
113$\_$A  &59484.842786686&       &       &       &        &    73.2&       376&      6997&      \\
113$\_$A1 &59484.842785179& 1043.3& 1249.0& 1454.7&   411.4&     4.2&         4&        82&      \\
113$\_$A2 &59484.842785226& 1031.7&  985.7& 1299.3&   627.3&     8.5&        21&       396&      \\
113$\_$A3 &59484.842785271& 1031.7&       & 1467.7&   436.0&     3.3&         1&        26&      \\
113$\_$A4 &59484.842785339& 1031.7& 1033.1& 1291.5&   516.6&     9.9&        40&       736&      \\
113$\_$A5 &59484.842785434& 1102.6& 1332.4& 1468.2&   459.4&    12.7&        46&       850&      \\
113$\_$A6 &59484.842785462& 1192.6& 1366.2& 1468.2&   347.2&     4.3&        18&       332&      \\
113$\_$A7 &59484.842785491& 1172.0& 1364.7& 1468.2&   385.5&     3.7&         6&       109&      \\
113$\_$A8 &59484.842785527& 1205.8& 1364.2& 1468.2&   316.8&     6.9&        53&       981&      \\
113$\_$A9 &59484.842785624& 1031.7& 1285.1& 1468.2&   619.2&    17.6&        42&       774&      \\
113$\_$A10&59484.842785694& 1178.1& 1373.9& 1468.2&   391.6&     6.3&        89&      1661&      \\
113$\_$A11&59484.842785768& 1223.8& 1383.0& 1468.2&   318.5&     6.8&        22&       399&      \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210927: $ {\rm DM_{ mean}} $ = 412.5$\pm$1.9~cm$^{-3}$pc} \\
\hline
113$\_$A12&59484.842785907& 1250.4& 1394.5& 1468.2&   288.3&    15.1&        35&       652&      \\
113$\_$B  &59484.842787663&       &       &       &        &    52.5&       696&     16055&      \\
113$\_$B1 &59484.842787161& 1038.9& 1177.5& 1316.0&   277.1&    29.4&        80&      1840&      \\
113$\_$B2 &59484.842787243& 1053.3& 1177.6& 1301.8&   248.5&     8.3&        78&      1802&      \\
113$\_$B3 &59484.842787294& 1031.7& 1151.2& 1278.8&   255.2&    14.2&        34&       781&      \\
113$\_$B4 &59484.842787597& 1031.7& 1154.1& 1302.1&   296.0&     8.2&        79&      1823&      \\
113$\_$B5 &59484.842787618& 1036.8& 1164.0& 1291.2&   254.4&     3.8&        41&       946&      \\
113$\_$B6 &59484.842787663& 1031.7& 1077.0& 1225.6&   297.3&    11.0&       384&      8864&      \\
114     &59484.843002135& 1031.7& 1042.8& 1061.8&    38.0&     7.4&        24&       364& NE-L   \\
115     &59484.843021464&       &       &       &        &    20.8&        45&       475& C      \\
115-1   &59484.843021463& 1031.7&       & 1130.8&    99.1&     8.0&        32&       339&        \\
115-2   &59484.843021687& 1031.7&       & 1087.8&    56.2&    12.7&        13&       136&        \\
116     &59484.843311518&       &       &       &        &     9.1&        59&       313& D2-L   \\
116-1   &59484.843311516& 1031.7& 1091.9& 1262.5&   341.2&     4.2&        25&       131&        \\
116-2   &59484.843311532& 1031.7& 1047.8& 1254.0&   412.3&     9.1&        34&       182&        \\
117     &59484.843565382&       &       &       &        &    24.1&       785&      5699& Dm-W   \\
117-1   &59484.843565356& 1334.9& 1438.4& 1468.2&   206.9&     4.4&       106&       771&        \\
117-2   &59484.843565383& 1302.4& 1422.6& 1468.2&   240.4&     5.4&       192&      1391&        \\
117-3   &59484.843565440& 1031.7& 1163.4& 1468.2&   748.4&    15.6&       413&      2995&        \\
117-4   &59484.843565479& 1031.7& 1039.7& 1253.3&   427.3&     6.8&        75&       543&        \\
118     &59484.843766778& 1083.3& 1458.9& 1468.2&   751.0&     9.2&        21&       107& ND     \\
119     &59484.843812686&       &       &       &        &    19.3&       163&      1496& C      \\
119-1   &59484.843812241& 1031.7& 1059.4& 1173.9&   229.0&     8.5&         8&        73&        \\
119-2   &59484.843812690& 1031.7& 1121.4& 1279.6&   316.4&    10.9&       155&      1423&        \\
120     &59484.844035452& 1031.7&       & 1134.7&   103.0&    10.5&        24&       187& NE-L   \\
121     &59484.844392822& 1031.7& 1088.2& 1297.8&   419.3&    15.9&        19&       109& D1-L   \\
122     &59484.844620952&       &       &       &        &    29.8&       382&      3781& C      \\
122-1   &59484.844620954& 1107.9& 1239.6& 1371.2&   263.3&     6.9&       117&      1155&        \\
122-2   &59484.844620993& 1046.8& 1194.7& 1342.7&   295.9&     7.9&       122&      1206&        \\
122-3   &59484.844621048& 1031.7& 1111.2& 1242.1&   261.7&    10.9&        98&       975&        \\
122-4   &59484.844621867& 1031.7&       & 1103.5&    71.8&    12.7&        45&       444&        \\
123     &59484.844804120& 1031.7& 1094.0& 1275.6&   363.2&    11.2&        23&       112& D1-L   \\
124     &59484.844866832&       &       &       &        &    13.5&       408&      2580& Dm-W   \\
124-1   &59484.844866831& 1137.8& 1331.3& 1468.2&   387.1&     6.2&       245&      1550&        \\
124-2   &59484.844866866& 1062.0& 1229.3& 1396.6&   334.6&     4.1&        82&       520&        \\
124-3   &59484.844866906& 1031.7&  936.6& 1224.2&   575.2&     7.9&        81&       510&        \\
125     &59484.845020849& 1033.1&       & 1468.2&   435.1&    11.6&       198&      1223& D1-W   \\
126     &59484.845093483&       &       &       &        &    10.5&       657&      6024& D2-L   \\
126-1   &59484.845093476& 1041.6& 1128.8& 1216.1&   174.5&     6.2&       213&      1950&        \\
126-2   &59484.845093499& 1031.7& 1111.2& 1226.8&   231.2&    10.5&       444&      4074&        \\
127     &59484.845148616&       &       &       &        &    12.7&       498&      3675& D2-L   \\
127-1   &59484.845148614& 1092.2& 1217.3& 1342.4&   250.2&     4.8&       189&      1393&        \\
127-2   &59484.845148654& 1031.7& 1129.0& 1359.8&   461.5&    12.7&       309&      2282&        \\
128     &59484.845225216&       &       &       &        &     8.9&        56&       323& D2-L   \\
128-1   &59484.845225210& 1031.7& 1023.5& 1215.4&   383.8&     5.0&        39&       225&        \\
128-2   &59484.845225237& 1031.7&       & 1185.5&   153.8&     8.2&        17&        98&        \\
129     &59484.845237972&       &       &       &        &    10.0&       769&      9725& C      \\ %%
129$\_$A &59484.845237065&       &       &       &        &    49.5&       404&      4620&        \\
129$\_$A1&59484.845236876& 1031.7& 1131.1& 1276.9&   291.7&     6.3&        12&       136&        \\
129$\_$A2&59484.845236915& 1031.7&       & 1212.8&   181.2&     5.3&        25&       286&        \\
129$\_$A3&59484.845236955& 1060.5&       & 1468.2&   407.7&     7.5&        30&       347&        \\
129$\_$A4&59484.845236991& 1314.4&       & 1468.2&   153.8&     1.8&         1&        15&        \\
129$\_$A5&59484.845237032& 1318.3&       & 1468.2&   149.9&     8.3&        63&       721&        \\
129$\_$A6&59484.845237070& 1196.0& 1412.9& 1468.2&   433.8&     3.9&        15&       176&        \\
129$\_$A7&59484.845237089& 1031.7& 1404.3& 1468.2&   790.9&    12.7&       174&      1989&        \\
129$\_$A8&59484.845237231& 1031.7& 1156.7& 1312.4&   311.3&     7.8&        46&       529&        \\
129$\_$A9&59484.845237364& 1031.7& 1124.5& 1231.3&   213.7&    13.8&        37&       423&        \\
129$\_$B &59484.845237970&       &       &       &        &    15.6&       668&      4650&        \\
129$\_$B1&59484.845237938& 1031.7& 1294.5& 1468.2&   649.6&     3.6&        21&       148&        \\
129$\_$B2&59484.845237961& 1031.7& 1193.2& 1380.4&   374.2&     4.4&       140&       972&        \\
129$\_$B3&59484.845237979& 1031.7& 1153.0& 1339.5&   373.1&     6.7&       364&      2535&        \\
129$\_$B4&59484.845238001& 1031.7& 1129.5& 1303.4&   347.9&    11.5&       143&       995&        \\
129$\_$C &59484.845239168&       &       &       &        &    16.3&        38&       666&        \\
129$\_$C1&59484.845239169& 1031.7& 1033.0& 1078.8&    91.5&     5.4&         9&       162&        \\
129$\_$C2&59484.845239232& 1031.7&       & 1080.0&    48.3&    16.3&        28&       504&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210927: $ {\rm DM_{ mean}} $ = 412.5$\pm$1.9~cm$^{-3}$pc} \\
\hline
129$\_$D &59484.845239907& 1032.1& 1044.3& 1056.6&    24.5&    15.0&         8&       205&        \\
129$\_$E &59484.845241875& 1031.7&       & 1464.8&   433.1&    10.4&        21&       117&        \\
129$\_$F &59484.845242388& 1031.7&       & 1173.8&   142.1&    10.2&        36&       311&        \\
130     &59484.845445281& 1200.5& 1400.3& 1468.2&   399.6&     5.5&        15&        55& NE-H   \\
131     &59484.845702743&       &       &       &        &    13.7&        54&       371& D2-L   \\
131-1   &59484.845702678& 1031.7& 1172.2& 1338.0&   331.5&     6.3&         7&        48&        \\
131-2   &59484.845702742& 1031.7& 1058.5& 1224.3&   331.5&    10.0&        47&       323&        \\
132     &59484.845855709&       &       &       &        &    81.8&      1760&     23778& C      \\
132-1   &59484.845855274& 1031.7& 1104.1& 1347.4&   486.6&     8.8&         6&        81&        \\
132-2   &59484.845855332& 1031.7&  953.2& 1192.0&   477.5&     5.8&         8&       106&        \\
132-3   &59484.845855392& 1031.7& 1058.6& 1245.0&   372.7&    12.1&        78&      1053&        \\
132-4   &59484.845855631& 1083.6& 1382.9& 1468.2&   598.5&     7.9&        12&       164&        \\
132-5   &59484.845855678& 1176.5& 1351.2& 1468.2&   349.5&     3.7&        18&       243&        \\
132-6   &59484.845855706& 1148.9& 1313.8& 1468.2&   329.8&    10.7&       458&      6185&        \\
132-7   &59484.845855799& 1129.3& 1246.7& 1364.2&   235.0&    16.3&       594&      8018&        \\
132-8   &59484.845855907& 1034.7& 1181.3& 1327.9&   293.2&     6.6&        82&      1114&        \\
132-9   &59484.845855934& 1031.7& 1158.5& 1298.0&   279.1&    14.2&       303&      4089&        \\
132-10  &59484.845855984& 1031.7& 1132.2& 1252.0&   239.5&    22.7&       184&      2487&        \\
132-11  &59484.845856135& 1031.7&       & 1169.9&   138.2&    10.0&        18&       238&        \\
133     &59484.846218200& 1031.7& 1036.8& 1220.5&   367.3&     8.5&        51&       320& D1-L   \\
134     &59484.846306823&       &       &       &        &    12.7&       120&      1089& C      \\
134-1   &59484.846306823& 1031.7& 1100.7& 1227.0&   252.5&     5.2&        54&       484&        \\
134-2   &59484.846307004& 1031.7&       & 1091.7&    60.1&     7.4&        67&       606&        \\
135     &59484.846801367&       &       &       &        &    13.2&       592&      4552& D2-L   \\
135-1   &59484.846801364& 1031.7& 1169.1& 1323.7&   309.2&     8.1&       425&      3266&        \\
135-2   &59484.846801400& 1031.7& 1129.1& 1296.1&   334.0&    12.1&       167&      1286&        \\
136     &59484.847013516& 1031.7&       & 1087.8&    56.2&    13.9&        54&       816& NE-L   \\
137     &59484.847216526& 1031.7&       & 1173.8&   142.1&     5.8&        27&       140& NE-L   \\
138     &59484.847696483&       &       &       &        &    18.6&       164&      1309& C      \\
138-1   &59484.847696481& 1031.7& 1055.8& 1293.4&   475.0&    10.3&       158&      1256&        \\
138-2   &59484.847698203& 1031.7&  976.0& 1040.5&   129.0&     8.3&         7&        53&        \\
139     &59484.847843928&       &       &       &        &    10.5&        79&       782& C      \\
139-1   &59484.847843919& 1031.7&       & 1134.7&   103.0&     4.5&        20&       196&        \\
139-2   &59484.847843969& 1031.7&       & 1154.2&   122.6&     7.9&        59&       586&        \\
140     &59484.848032750&       &       &       &        &    12.2&       101&      1047& D2-L   \\
140-1   &59484.848032746& 1031.7&  864.4& 1125.8&   522.8&     7.1&        54&       557&        \\
140-2   &59484.848032774& 1031.7&       & 1138.6&   106.9&    12.2&        47&       490&        \\
141     &59484.848645848& 1031.7& 1336.4& 1468.2&   726.1&     9.3&        23&        80& D1-M   \\
142     &59484.848697416&       &       &       &        &    33.9&       120&      1164& C      \\
142-1   &59484.848695691& 1384.7&       & 1468.2&    83.5&     4.1&         2&        21&        \\
142-2   &59484.848695757& 1323.1& 1583.8& 1468.2&   521.3&    13.9&        16&       157&        \\
142-3   &59484.848695836& 1031.7& 1174.8& 1356.4&   363.2&     7.5&        30&       296&        \\
142-4   &59484.848697352& 1031.7& 1242.3& 1468.2&   515.6&    10.2&        19&       189&        \\
142-5   &59484.848697410& 1031.7& 1224.3& 1462.6&   476.7&    10.9&        52&       501&        \\
143     &59484.848743507& 1031.7&       & 1185.5&   153.8&    11.4&        49&       456& D1-L   \\
144     &59484.848922335&       &       &       &        &    45.6&       709&      7864& C      \\
144-1   &59484.848922264& 1311.0& 1462.6& 1468.2&   303.2&     5.7&        37&       406&        \\
144-2   &59484.848922292& 1119.1&       & 1468.2&   349.1&     3.1&         8&        83&        \\
144-3   &59484.848922334& 1147.2& 2316.3& 1468.2&  2338.2&     6.6&       228&      2532&        \\
144-4   &59484.848922383& 1031.7& 1345.0& 1468.2&   906.6&    12.6&        78&       859&        \\
144-5   &59484.848923234& 1208.5& 1361.8& 1468.2&   306.6&     9.4&       159&      1760&        \\
144-6   &59484.848923378& 1095.8& 1220.5& 1345.2&   249.4&    18.1&       201&      2225&        \\
145     &59484.849412056& 1031.7& 1165.4& 1346.4&   362.1&     8.2&        19&        77& ND     \\
146     &59484.849756705& 1031.7&       & 1099.5&    67.9&    13.8&        40&       544& NE-L   \\
147     &59484.850246786& 1031.7&       & 1173.8&   142.1&     8.0&        38&       267& NE-L   \\
148     &59484.850254215& 1064.0& 1281.2& 1468.2&   434.5&     4.6&       309&      1348& ND     \\
149     &59484.850281137& 1031.7&       & 1196.2&   164.6&     7.7&        46&       314& NE-L   \\
150     &59484.850304652&       &       &       &        &    19.8&       305&      2108& Dm-W   \\
150-1   &59484.850304658& 1287.3& 1454.1& 1468.2&   333.5&     6.4&       149&      1032&        \\
150-2   &59484.850304693& 1031.7& 1287.8& 1468.2&   573.9&     5.2&        34&       232&        \\
150-3   &59484.850304715& 1031.7& 1303.0& 1468.2&   802.4&    17.3&       122&       843&        \\
151     &59484.850373244&       &       &       &        &     7.4&       347&      2520& D2-L   \\
151-1   &59484.850373242& 1041.4& 1127.6& 1213.8&   172.4&     4.8&       214&      1549&        \\
151-2   &59484.850373260& 1036.7& 1128.6& 1220.4&   183.6&     6.9&       134&       971&        \\
152     &59484.850811546&       &       &       &        &    15.6&       734&      7476& Dm-L   \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210927: $ {\rm DM_{ mean}} $ = 412.5$\pm$1.9~cm$^{-3}$pc} \\
\hline
152-1   &59484.850811546& 1031.7& 1070.1& 1208.7&   277.3&     5.3&       601&      6124&        \\
152-2   &59484.850811582& 1031.7& 1023.5& 1203.8&   360.7&     7.4&        68&       691&        \\
152-3   &59484.850811624& 1031.7&       & 1137.6&   106.0&    12.5&        65&       662&        \\
153     &59484.851114302&       &       &       &        &    67.2&       729&     11794& C      \\
153-1   &59484.851113573& 1031.7& 1143.2& 1278.3&   270.3&    10.1&        93&      1506&        \\
153-2   &59484.851113862& 1067.6& 1129.6& 1191.5&   123.8&    12.2&        34&       552&        \\
153-3   &59484.851114257& 1052.6& 1143.1& 1233.6&   181.0&     6.2&        48&       771&        \\
153-4   &59484.851114301& 1054.2& 1135.9& 1217.5&   163.4&    10.5&       176&      2847&        \\
153-5   &59484.851114355& 1043.6& 1127.5& 1211.5&   167.9&     5.2&        27&       434&        \\
153-6   &59484.851114369& 1046.0& 1129.2& 1212.3&   166.3&    30.5&       290&      4693&        \\
153-7   &59484.851114412& 1042.9& 1125.3& 1207.7&   164.9&     8.3&        61&       991&        \\
154     &59484.851287177&       &       &       &        &     7.5&       343&      2171& N2-H   \\
154-1   &59484.851287177& 1305.3& 1460.9& 1468.2&   311.2&     4.6&       308&      1948&        \\
154-2   &59484.851287197& 1257.9& 1518.1& 1468.2&   520.5&     6.8&        35&       223&        \\
155     &59484.851337870&       &       &       &        &    74.8&        78&       746& C      \\
155-1   &59484.851337865& 1107.0& 1234.2& 1361.4&   254.3&    10.6&        24&       228&        \\
155-2   &59484.851337970& 1031.7& 1144.5& 1270.8&   252.5&    17.9&        40&       384&        \\
155-3   &59484.851338394& 1031.7&  987.4& 1067.0&   159.3&    51.5&        14&       134&        \\
156     &59484.851518071&       &       &       &        &    14.6&       211&      1363& D2-M   \\
156-1   &59484.851518071& 1120.8& 1343.9& 1468.2&   446.2&     7.5&        49&       316&        \\
156-2   &59484.851518114& 1048.7& 1232.1& 1415.5&   366.8&    14.2&       162&      1047&        \\
157     &59484.851976873& 1031.7&  989.2& 1182.4&   386.5&    12.0&       669&      8001& D1-L   \\
158     &59484.852651695&       &       &       &        &    11.4&       219&      1994& NE-L   \\
158-1   &59484.852651654& 1031.7&  902.3& 1213.6&   622.7&     7.8&        82&       747&        \\
158-2   &59484.852651698& 1031.7&  935.3& 1215.2&   559.7&     7.3&       137&      1247&        \\
159     &59484.852814646& 1031.7&       & 1083.9&    52.2&    11.5&        18&       109& NE-L   \\
160     &59484.853022126& 1031.7&       & 1174.7&   143.1&    12.0&        75&       709& D1-L   \\
161     &59484.853213258&       &       &       &        &    45.5&       316&      3355& C      \\
161-1   &59484.853213104& 1366.2& 1430.8& 1468.2&   129.1&     6.0&        64&       673&        \\
161-2   &59484.853213161& 1041.5& 1272.3& 1468.2&   461.7&    11.2&        60&       631&        \\
161-3   &59484.853213257& 1031.7& 1098.4& 1264.0&   331.2&     9.2&       127&      1343&        \\
161-4   &59484.853213827& 1031.7&  945.3& 1140.6&   390.7&     9.4&        57&       600&        \\
161-5   &59484.853214750& 1031.7& 1045.2& 1066.6&    42.9&    15.3&        10&       107&        \\
162     &59484.853681431&       &       &       &        &    17.3&       350&      3035& D2-L   \\
162-1   &59484.853681420& 1031.7& 1188.9& 1362.0&   346.2&     9.3&       125&      1089&        \\
162-2   &59484.853681486& 1031.7& 1110.3& 1255.9&   291.2&    13.9&       224&      1947&        \\
163     &59484.853772778& 1031.7&       & 1129.8&    98.1&     7.3&        21&       214& NE-L   \\
164     &59484.853786403&       &       &       &        &    11.7&       512&      3147& D2-W   \\
164-1   &59484.853786401& 1152.8& 1488.2& 1468.2&   670.8&     7.7&       328&      2014&        \\
164-2   &59484.853786453& 1031.7& 1152.4& 1334.9&   365.0&     6.6&       184&      1132&        \\
165     &59484.855367766&       &       &       &        &    17.6&       985&      7336& Dm-M   \\
165-1   &59484.855367745& 1256.9& 1409.3& 1468.2&   304.9&     4.4&       164&      1221&        \\
165-2   &59484.855367769& 1208.5& 1377.6& 1468.2&   338.1&     5.7&       296&      2201&        \\
165-3   &59484.855367823& 1124.0& 1285.4& 1446.9&   322.9&    11.9&       458&      3409&        \\
165-4   &59484.855367891& 1059.8& 1190.4& 1321.1&   261.3&     5.5&        68&       505&        \\
166     &59484.855376768& 1031.7&  895.8& 1180.3&   568.9&    12.3&        24&       169& NE-L   \\
167     &59484.855394422& 1031.7&  973.8& 1129.9&   312.2&    11.9&        12&        99& NE-L   \\
168     &59484.855811530& 1031.7& 1133.3& 1444.4&   622.2&    14.8&        30&       115& D1-M   \\
169     &59484.855850904&       &       &       &        &    12.0&       367&      2987& D2-L   \\
169-1   &59484.855850858& 1031.7& 1112.3& 1280.3&   336.0&     5.7&        48&       393&        \\
169-2   &59484.855850905& 1031.7&       & 1169.9&   138.2&    10.2&       319&      2594&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
1       &59485.784451366& 1031.7&       & 1103.5&    71.8&    12.1&        22&       181& NE-L   \\
2       &59485.784856798& 1031.7& 1074.9& 1220.9&   292.0&    13.8&        15&        75& D1-L   \\
3       &59485.785071425&       &       &       &        &    57.4&       221&      3316& C      \\
3-1     &59485.785070219& 1031.7& 1150.0& 1323.6&   347.2&    10.6&        37&       560&        \\
3-2     &59485.785070729& 1031.7&  991.4& 1131.9&   281.0&    15.3&         9&       134&        \\
3-3     &59485.785070810& 1031.7&  849.9& 1063.2&   426.6&    10.6&         8&       123&        \\
3-4     &59485.785071406& 1031.7& 1151.2& 1296.4&   290.5&     9.1&        26&       397&        \\
3-5     &59485.785071454& 1031.7& 1124.5& 1249.5&   249.9&    16.5&        84&      1267&        \\
3-6     &59485.785071577& 1031.7& 1082.7& 1182.3&   199.2&    15.2&        56&       835&        \\
4       &59485.785158499& 1031.7& 1191.4& 1398.8&   414.8&     6.8&        25&       103& ND     \\
5       &59485.785206793&       &       &       &        &    39.3&       167&      1489& C      \\
5-1     &59485.785206505& 1243.3& 1428.7& 1468.2&   370.8&    10.1&         5&        43&        \\
5-2     &59485.785206737& 1267.5&       & 1468.2&   200.7&     8.8&        45&       401&        \\
5-3     &59485.785206792& 1124.2& 1306.2& 1468.2&   363.9&     6.9&        49&       434&        \\
5-4     &59485.785206871& 1031.7& 1086.7& 1218.5&   263.7&    10.2&        60&       535&        \\
5-5     &59485.785207412& 1031.7& 1070.2& 1175.9&   211.4&     8.1&         8&        76&        \\
6       &59485.785219957& 1031.7& 1032.3& 1131.2&   197.9&    14.5&        46&       540& D1-L   \\
7       &59485.785303846& 1170.7& 1357.8& 1468.2&   374.2&     5.2&        35&       189& N1-H   \\
8       &59485.785323606& 1031.7& 1291.8& 1468.2&   536.4&     9.5&        21&        83& ND     \\
9       &59485.785534672&       &       &       &        &    21.6&       159&      1118& C      \\
9-1     &59485.785534553& 1289.3& 1462.1& 1468.2&   345.6&     2.3&         3&        23&        \\
9-2     &59485.785534580& 1186.2& 1340.4& 1468.2&   308.3&     3.1&        24&       169&        \\
9-3     &59485.785534669& 1031.7& 1203.2& 1415.7&   424.9&     5.1&        42&       293&        \\
9-4     &59485.785534708& 1031.7& 1070.0& 1311.3&   482.5&     9.8&        68&       481&        \\
9-5     &59485.785534834& 1120.2& 1313.4& 1468.2&   386.5&     5.8&        22&       152&        \\
10      &59485.785749460& 1420.7& 1458.9& 1468.2&    76.5&    10.0&        14&       121& NE-H   \\
11      &59485.785850024&       &       &       &        &    23.0&       110&      1699& D2-L   \\
11-1    &59485.785850029& 1031.7&  960.2& 1125.8&   331.2&    12.2&        65&      1004&        \\
11-2    &59485.785850107& 1031.7&       & 1103.5&    71.8&    20.2&        45&       695&        \\
12      &59485.785923479&       &       &       &        &    21.2&       496&      4314& C      \\
12-1    &59485.785923479& 1031.7& 1272.2& 1468.2&   501.3&     5.9&       226&      1971&        \\
12-2    &59485.785924991& 1193.7& 1321.6& 1449.5&   255.8&     7.2&       102&       884&        \\
12-3    &59485.785925041& 1040.4& 1249.2& 1458.0&   417.6&    14.8&       168&      1459&        \\
13      &59485.786040341&       &       &       &        &    13.3&       172&      1120& D2-W   \\
13-1    &59485.786040321& 1121.2& 1534.1& 1468.2&   825.9&    13.3&       137&       890&        \\
13-2    &59485.786040345& 1148.1& 1333.5& 1468.2&   370.8&     5.5&        35&       230&        \\
14      &59485.786095397& 1031.7& 1034.0& 1180.5&   292.9&    13.1&        31&       275& D1-L   \\
15      &59485.786180489& 1147.3& 1364.3& 1468.2&   434.0&     8.2&        17&        72& NE-H   \\
16      &59485.786286705& 1031.7& 1036.3& 1294.0&   515.5&    11.2&        21&        94& NE-L   \\
17      &59485.786297006&       &       &       &        &    25.4&       106&       822& C      \\
17-1    &59485.786297007& 1031.7& 1197.1& 1402.4&   410.5&     5.9&        69&       537&        \\
17-2    &59485.786298388& 1031.7& 1105.0& 1219.5&   229.0&     6.9&         4&        32&        \\
17-3    &59485.786298686& 1031.7& 1100.5& 1296.6&   392.1&    12.6&        33&       253&        \\
18      &59485.786440599&       &       &       &        &    15.9&       224&      1688& D2-H   \\
18-1    &59485.786440539& 1329.0&       & 1468.2&   139.2&    10.3&        61&       460&        \\
18-2    &59485.786440607& 1140.8& 1299.3& 1457.7&   317.0&     9.7&       163&      1228&        \\
19      &59485.786699976&       &       &       &        &    77.8&       213&      2448& C      \\
19-1    &59485.786699976& 1180.8& 1372.6& 1468.2&   383.6&     7.9&       108&      1241&        \\
19-2    &59485.786700043& 1031.7& 1099.3& 1270.4&   342.2&     7.1&        59&       676&        \\
19-3    &59485.786701526& 1210.5& 1306.0& 1401.4&   191.0&     5.2&         8&        88&        \\
19-4    &59485.786701605& 1222.4& 1330.3& 1438.2&   215.8&     4.2&         3&        36&        \\
19-5    &59485.786701659& 1088.0& 1216.3& 1344.7&   256.7&     7.0&         9&       106&        \\
19-6    &59485.786701789& 1038.6& 1180.8& 1323.1&   284.5&    42.3&        18&       207&        \\
19-7    &59485.786702146& 1031.7& 1084.9& 1183.3&   196.9&    12.0&         8&        94&        \\
20      &59485.786721956&       &       &       &        &    10.1&        21&        43& C   \\
20-1    &59485.786721955& 1203.6& 1456.0& 1468.2&   504.7&     5.2&        12&        25&        \\
20-2    &59485.786722263& 1031.7& 1142.9& 1345.5&   405.2&     5.0&         9&        18&        \\
21      &59485.787115566&       &       &       &        &    20.6&        81&       490& D2-W   \\
21-1    &59485.787115539& 1031.7& 1160.6& 1465.0&   608.9&    20.6&        46&       277&        \\
21-2    &59485.787115574& 1031.7& 1118.4& 1283.7&   330.7&     9.6&        35&       214&        \\
22      &59485.787436990&       &       &       &        &    50.7&        30&       181& C      \\
22-1    &59485.787435831& 1031.7&       & 1467.7&   436.0&     8.4&         9&        52&        \\
22-2    &59485.787436488& 1325.1&       & 1468.2&   143.1&    33.4&        13&        82&        \\
22-3    &59485.787436989& 1223.7& 1446.4& 1468.2&   445.4&     8.9&         8&        47&        \\
23      &59485.787445851&       &       &       &        &    60.0&       175&      1894& C      \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
23-1    &59485.787444292& 1031.7& 1116.5& 1220.7&   208.5&    16.7&         8&        90&        \\
23-2    &59485.787444709& 1031.7& 1099.2& 1201.7&   205.0&    14.3&         7&        81&        \\
23-3    &59485.787445463& 1124.7& 1213.3& 1301.8&   177.1&     4.5&         5&        50&        \\
23-4    &59485.787445645& 1031.7& 1053.4& 1160.9&   215.0&     7.2&         8&        92&        \\
23-5    &59485.787445701& 1031.7& 1025.9& 1127.6&   203.4&    14.2&        30&       321&        \\
23-6    &59485.787445806& 1031.7& 1097.6& 1198.3&   201.4&     3.4&        12&       125&        \\
23-7    &59485.787445852& 1031.7& 1093.5& 1188.9&   190.9&     6.6&       105&      1135&        \\
24      &59485.787527248& 1031.7& 1226.9& 1468.2&   515.8&    15.7&        39&       216& D1-M   \\
25      &59485.787906277& 1031.7&  991.8& 1104.0&   224.4&    10.2&        16&       131& NE-L   \\
26      &59485.788142242&       &       &       &        &    42.5&        56&       641& C      \\
26-1    &59485.788142239& 1031.7& 1132.7& 1267.7&   270.0&     6.6&        17&       191&        \\
26-2    &59485.788142337& 1031.7& 1024.8& 1124.5&   199.3&    16.2&        21&       237&        \\
26-3    &59485.788142579& 1031.7& 1093.2& 1187.8&   189.2&    10.1&        14&       159&        \\
26-4    &59485.788143015& 1031.7& 1018.9& 1084.4&   131.0&    12.5&         5&        55&        \\
27      &59485.788167960& 1031.7& 1096.5& 1198.8&   204.7&    13.1&        17&        97& NE-L   \\
28      &59485.788271794& 1031.7&  921.9& 1155.2&   466.7&    13.2&        21&       181& D1-L   \\
29      &59485.788352778&       &       &       &        &    33.0&       131&      1074& C      \\
29-1    &59485.788352543& 1242.3& 1392.7& 1468.2&   300.7&     2.8&         4&        32&        \\
29-2    &59485.788352778& 1168.4& 1475.8& 1468.2&   614.9&     4.7&        54&       438&        \\
29-3    &59485.788352801& 1123.4& 1501.3& 1468.2&   755.8&    11.9&        20&       166&        \\
29-4    &59485.788352874& 1302.7&       & 1468.2&   165.5&     3.5&         9&        71&        \\
29-5    &59485.788353447& 1031.7& 1104.3& 1272.3&   336.0&    14.7&        45&       367&        \\
30      &59485.788409429&       &       &       &        &    50.8&       152&      1475& C      \\
30-1    &59485.788409431& 1063.0& 1211.9& 1360.8&   297.8&    12.6&       107&      1037&        \\
30-2    &59485.788409536& 1031.7& 1082.6& 1197.9&   230.6&    13.4&        18&       179&        \\
30-3    &59485.788409861& 1180.5& 1198.9& 1217.2&    36.7&     8.9&         6&        56&        \\
30-4    &59485.788410037& 1031.7& 1137.4& 1246.0&   217.2&    10.7&        11&       103&        \\
30-5    &59485.788410117& 1031.7& 1103.3& 1200.4&   194.3&    15.2&        10&       100&        \\
31      &59485.788638873&       &       &       &        &     8.4&       281&      1741& D2-H   \\
31-1    &59485.788638839& 1381.8&       & 1468.2&    86.4&     4.5&        81&       501&        \\
31-2    &59485.788638874& 1157.1& 1401.2& 1468.2&   488.3&     6.4&       200&      1240&        \\
32      &59485.788699744& 1031.7& 1029.8& 1140.1&   220.6&     7.6&        35&       266& NE-L   \\
33      &59485.788708545&       &       &       &        &    21.9&        32&       357& NE-L   \\
33-1    &59485.788708528& 1031.7&       & 1134.7&   103.0&    13.0&        26&       281&        \\
33-2    &59485.788708789& 1031.7&       & 1177.7&   146.0&     8.9&         7&        75&        \\
34      &59485.788735640&       &       &       &        &    34.3&       150&      1360& C      \\
34-1    &59485.788734895& 1031.7& 1207.8& 1396.2&   376.7&    10.9&        12&       106&        \\
34-2    &59485.788735643& 1126.5& 1269.3& 1412.1&   285.5&     6.7&       105&       955&        \\
34-3    &59485.788735731& 1031.7& 1115.9& 1411.0&   590.2&    23.4&        33&       298&        \\
35      &59485.788802477& 1031.7&       & 1114.2&    82.5&     8.3&        82&       862& D1-L   \\
36      &59485.788990463&       &       &       &        &    13.2&        25&       168& C      \\
36-1    &59485.788990464& 1031.7& 1088.6& 1258.2&   339.2&     7.0&        14&        92&        \\
36-2    &59485.788990574& 1031.7& 1084.8& 1256.0&   342.4&     6.2&        11&        76&        \\
37      &59485.789201413&       &       &       &        &    14.7&        34&       227& C      \\
37-1    &59485.789201415& 1369.1&       & 1468.2&    99.1&     6.4&        21&       137&        \\
37-2    &59485.789202073& 1197.3& 1324.2& 1451.1&   253.7&     8.3&        14&        90&        \\
38      &59485.789203070& 1031.7&  964.7& 1123.5&   317.6&    14.6&        16&       138& NE-L   \\
39      &59485.789234829& 1031.7& 1280.2& 1468.2&   734.9&    10.7&        80&       404& D1-W   \\
40      &59485.789310072&       &       &       &        &    13.5&       207&      1553& D2-H   \\
40-1    &59485.789310067& 1365.2&       & 1468.2&   103.0&     6.6&        68&       515&        \\
40-2    &59485.789310120& 1120.1& 1461.0& 1468.2&   681.7&    11.3&       138&      1038&        \\
41      &59485.789404967&       &       &       &        &    28.6&       126&      1382& C      \\
41-1    &59485.789404965& 1255.8&       & 1468.2&   212.4&     8.3&        54&       592&        \\
41-2    &59485.789406250& 1263.6&       & 1468.2&   204.6&    12.4&        46&       508&        \\
41-3    &59485.789406347& 1199.3& 1349.0& 1468.2&   299.4&    11.6&        26&       282&        \\
42      &59485.789561454& 1031.7& 1184.9& 1468.2&   711.1&    14.2&        31&       146& D1-M   \\
43      &59485.789696182& 1033.7& 1142.4& 1251.2&   217.5&     5.8&         8&        39& D1-M   \\
44      &59485.789721701& 1031.7& 1046.6& 1142.0&   190.8&     8.0&        36&       344& D1-L   \\
45      &59485.789820629& 1115.7& 1432.3& 1468.2&   633.3&     8.7&        28&       144& D1-H   \\
46      &59485.789880717& 1214.2& 1367.0& 1468.2&   305.5&     4.3&       207&      1102& D1-H   \\
47      &59485.790056864&       &       &       &        &    45.3&       269&      3031& C      \\
47-1    &59485.790056863& 1178.2& 1299.4& 1420.5&   242.3&    10.8&       156&      1751&        \\
47-2    &59485.790056941& 1066.0& 1222.1& 1378.1&   312.1&    16.9&        36&       407&        \\
47-3    &59485.790057122& 1031.7& 1119.5& 1221.7&   204.3&    10.6&        16&       179&        \\
47-4    &59485.790057240& 1031.7& 1132.1& 1288.9&   313.6&    18.4&        62&       694&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
48      &59485.790191086& 1031.7& 1104.1& 1270.7&   333.2&    10.0&        63&       420& D1-L   \\
49      &59485.790287948&       &       &       &        &    43.2&       205&      1997& C      \\
49-1    &59485.790287623& 1216.1& 1358.0& 1468.2&   283.8&    16.2&        23&       228&        \\
49-2    &59485.790287864& 1196.8& 1322.8& 1448.8&   252.0&    11.0&        25&       241&        \\
49-3    &59485.790287939& 1119.5& 1285.5& 1451.5&   332.0&    12.8&        80&       781&        \\
49-4    &59485.790288015& 1035.2& 1240.2& 1445.2&   410.0&    16.9&        77&       747&        \\
50      &59485.790366308&       &       &       &        &    26.2&        89&       688& C      \\
50-1    &59485.790363921& 1255.8&       & 1468.2&   212.4&    11.8&        16&       123&        \\
50-2    &59485.790366305& 1031.7& 1155.3& 1451.0&   591.4&     8.8&        44&       342&        \\
50-3    &59485.790366357& 1031.7& 1093.1& 1238.1&   289.9&    10.9&        29&       222&        \\
51      &59485.790645128&       &       &       &        &    14.8&       223&      1669& D2-L   \\
51-1    &59485.790645070& 1031.7& 1232.4& 1433.6&   402.5&    10.5&        72&       535&        \\
51-2    &59485.790645130& 1031.7& 1138.5& 1305.6&   334.1&     8.8&       152&      1134&        \\
52      &59485.790677207&       &       &       &        &     7.3&        29&        78& D2-M   \\
52-1    &59485.790677171& 1199.6& 1307.8& 1416.0&   216.3&     3.9&         7&        19&        \\
52-2    &59485.790677208& 1046.5& 1176.5& 1306.6&   260.1&     4.2&        22&        59&        \\
53      &59485.790761217& 1031.7& 1050.6& 1168.9&   236.6&     8.5&        24&       160& D1-L   \\
54      &59485.790768902&       &       &       &        &     9.1&       365&      2323& D2-M   \\
54-1    &59485.790768899& 1120.4& 1285.8& 1451.1&   330.7&     4.7&       147&       938&        \\
54-2    &59485.790768925& 1062.3& 1234.2& 1406.2&   343.8&     9.0&       218&      1385&        \\
55      &59485.790940384&       &       &       &        &    38.6&       101&       861& C      \\
55-1    &59485.790938233& 1031.7& 1207.5& 1468.2&   549.3&     9.7&         7&        59&        \\
55-2    &59485.790940378& 1093.5& 1306.2& 1468.2&   425.3&     8.3&        34&       288&        \\
55-3    &59485.790940426& 1031.7& 1210.5& 1451.5&   481.9&    15.5&        46&       392&        \\
55-4    &59485.790942746& 1031.7& 1046.6& 1154.3&   215.4&    12.9&        14&       123&        \\
56      &59485.790963620& 1031.7& 1074.8& 1327.2&   504.8&    11.2&        48&       291& D1-L   \\
57      &59485.790970513&       &       &       &        &    30.6&       198&      1770& C      \\
57-1    &59485.790968594& 1278.3&       & 1468.2&   189.9&    11.2&        48&       435&        \\
57-2    &59485.790968664& 1031.7& 1321.9& 1468.2&   613.4&    14.5&        74&       666&        \\
57-3    &59485.790970509& 1031.7& 1154.0& 1306.7&   305.4&     6.9&        45&       403&        \\
57-4    &59485.790970539& 1031.7& 1132.8& 1271.7&   277.9&    11.4&        30&       266&        \\
58      &59485.791152054&       &       &       &        &    73.4&       222&      2938& C      \\
58$\_$A  &59485.791152054&       &       &       &        &    59.6&       214&      2595&        \\
58$\_$A1 &59485.791151464& 1031.7& 1037.9& 1123.5&   171.1&    12.0&         5&        65&        \\
58$\_$A2 &59485.791151994& 1366.1&       & 1468.2&   102.1&     5.5&        27&       325&        \\
58$\_$A3 &59485.791152046& 1274.8& 1493.5& 1468.2&   437.4&     8.7&        43&       520&        \\
58$\_$A4 &59485.791152110& 1223.4& 1363.9& 1468.2&   281.1&    17.2&        91&      1104&        \\
58$\_$A5 &59485.791152525& 1031.7& 1131.5& 1235.7&   208.4&     8.7&        16&       189&        \\
58$\_$A6 &59485.791155345& 1031.7& 1077.2& 1224.9&   295.4&    14.1&        26&       320&        \\
58$\_$A7 &59485.791155424& 1031.7& 1081.5& 1227.7&   292.3&     7.2&         6&        73&        \\
58$\_$B  &59485.791151669& 1450.8& 1457.7& 1464.6&    13.8&     7.7&         8&       343&        \\
59      &59485.791176653& 1031.7& 1094.7& 1258.7&   328.1&     8.0&        93&       642& D1-L   \\
60      &59485.791460159& 1195.5& 1419.4& 1468.2&   447.8&     8.4&        40&       213& D1-H   \\
61      &59485.791539716& 1031.7&       & 1467.7&   436.0&    20.9&        65&       407& D1-W   \\
62      &59485.792043986& 1031.7& 1168.8& 1383.0&   428.4&     6.9&        24&        77& ND     \\
63      &59485.792055748& 1031.7& 1105.0& 1219.6&   229.3&    11.7&        40&       326& D1-L   \\
64      &59485.792207825&       &       &       &        &    25.4&        58&       479& C      \\
64-1    &59485.792206667& 1303.6&       & 1468.2&   164.6&     5.4&         9&        77&        \\
64-2    &59485.792207679& 1117.8& 1260.0& 1402.2&   284.4&     8.9&        15&       123&        \\
64-3    &59485.792207827& 1031.7& 1109.5& 1216.4&   213.8&    11.2&        34&       279&        \\
65      &59485.792240698&       &       &       &        &    31.8&       169&      1475& C      \\
65-1    &59485.792240520& 1237.5& 1412.9& 1468.2&   350.8&     3.6&        13&       114&        \\
65-2    &59485.792240681& 1031.7& 1197.7& 1363.9&   332.5&    10.7&        98&       855&        \\
65-3    &59485.792240703& 1031.7& 1191.5& 1358.0&   333.1&     4.0&        15&       130&        \\
65-4    &59485.792240888& 1354.4&       & 1468.2&   113.8&    17.6&        43&       376&        \\
66      &59485.792289366&       &       &       &        &    27.6&       127&      1033& C      \\
66-1    &59485.792288934& 1311.5&       & 1468.2&   156.7&     7.4&        50&       404&        \\
66-2    &59485.792288994& 1031.7& 1208.3& 1446.5&   476.4&    10.0&        20&       161&        \\
66-3    &59485.792289326& 1215.8&       & 1468.2&   252.4&     6.2&         4&        34&        \\
66-4    &59485.792289366& 1100.3& 1316.8& 1468.2&   432.9&     3.5&        14&       114&        \\
66-5    &59485.792289377& 1031.7& 1319.4& 1468.2&   664.6&    12.5&        39&       320&        \\
67      &59485.792494256& 1031.7& 1045.2& 1126.8&   163.3&    11.0&        39&       336& NE-L   \\
68      &59485.792505746&       &       &       &        &    38.0&       296&      2999& C      \\
68-1    &59485.792505311& 1403.7& 1858.8& 1468.2&   910.0&     7.4&        45&       457&        \\
68-2    &59485.792505361& 1065.1& 1275.5& 1468.2&   420.9&    11.6&        50&       507&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
68-3    &59485.792505550& 1451.8& 1457.6& 1463.3&    11.6&     3.7&         5&        47&        \\
68-4    &59485.792505615& 1329.0&       & 1468.2&   139.2&     8.6&        57&       578&        \\
68-5    &59485.792505747& 1209.1& 1592.2& 1468.2&   766.3&     7.6&       124&      1258&        \\
68-6    &59485.792505806& 1031.7& 1155.6& 1468.2&   625.1&     7.0&        15&       152&        \\
69      &59485.792569050&       &       &       &        &    44.2&       152&      1600& C      \\
69-1    &59485.792568917& 1031.7& 1056.5& 1174.2&   235.5&     9.4&        17&       179&        \\
69-2    &59485.792568984& 1362.2&       & 1468.2&   106.0&     8.3&        26&       275&        \\
69-3    &59485.792569048& 1253.9& 1415.3& 1468.2&   322.8&    10.8&        54&       572&        \\
69-4    &59485.792569142& 1218.2& 1330.1& 1442.0&   223.8&    15.3&        31&       323&        \\
69-5    &59485.792569215& 1219.2& 1311.5& 1403.8&   184.6&     5.8&         3&        30&        \\
69-6    &59485.792569291& 1031.7& 1137.7& 1272.7&   269.9&    14.4&        21&       221&        \\
70      &59485.792910893&       &       &       &        &    27.0&        31&        79& C      \\
70-1    &59485.792910889& 1031.7& 1099.7& 1260.7&   321.9&     7.6&        12&        30&        \\
70-2    &59485.792911359& 1036.3& 1734.5& 1468.2&  1396.4&    19.5&        19&        49&        \\
71      &59485.793167568&       &       &       &        &    14.2&       108&       516& C      \\
71-1    &59485.793167567& 1180.3& 1353.7& 1468.2&   346.9&     5.8&        99&       472&        \\
71-2    &59485.793167759& 1031.7& 1086.6& 1201.5&   229.8&     8.4&         9&        44&        \\
72      &59485.793304511&       &       &       &        &    16.8&       225&      1487& C      \\
72-1    &59485.793304396& 1031.7& 1045.5& 1116.9&   142.7&     8.4&        10&        70&        \\
72-2    &59485.793304512& 1163.6& 1290.3& 1416.9&   253.3&     8.4&       214&      1418&        \\
73      &59485.793354386&       &       &       &        &    17.8&        34&       285& D2-L   \\
73-1    &59485.793354190& 1031.7& 1111.5& 1217.4&   212.0&     9.7&        14&       118&        \\
73-2    &59485.793354384& 1031.7& 1031.5& 1161.6&   260.2&     8.1&        20&       167&        \\
74      &59485.793895728&       &       &       &        &    27.5&        26&       203& C      \\
74-1    &59485.793895732& 1031.7&  975.1& 1205.8&   461.4&    19.3&        21&       160&        \\
74-2    &59485.793896408& 1031.7& 1104.3& 1222.1&   235.6&     8.2&         6&        43&        \\
75      &59485.793982314& 1031.7& 1157.2& 1319.9&   325.3&     8.8&        20&        94& ND     \\
76      &59485.793998624& 1031.7&  902.3& 1157.7&   511.0&    20.6&        26&       289& D1-L   \\
77      &59485.794030682&       &       &       &        &    32.1&       128&      1081& C      \\
77-1    &59485.794026476& 1031.7& 1462.1& 1468.2&  1020.9&    11.7&         6&        55&        \\
77-2    &59485.794030682& 1031.7& 1176.7& 1468.2&   641.2&    10.9&       110&       929&        \\
77-3    &59485.794031216& 1031.7& 1064.7& 1194.1&   258.7&     9.5&        12&        97&        \\
78      &59485.794074827&       &       &       &        &    16.8&       242&      1713& D2-W   \\
78-1    &59485.794074822& 1191.5& 1383.1& 1468.2&   383.2&    13.1&       182&      1284&        \\
78-2    &59485.794074882& 1042.3& 1234.1& 1425.9&   383.6&    10.1&        61&       429&        \\
79      &59485.794088766& 1031.7& 1251.4& 1468.2&   657.8&     7.9&        89&       452& D1-W   \\
80      &59485.794112714&       &       &       &        &    23.4&        94&      1178& C      \\
80-1    &59485.794111864& 1031.7& 1111.1& 1230.4&   238.7&    11.4&        28&       345&        \\
80-2    &59485.794112716& 1031.7& 1076.9& 1193.1&   232.3&    12.0&        66&       834&        \\
81      &59485.794259688& 1251.9&       & 1468.2&   216.3&     7.2&         8&        58& NE-H   \\
82      &59485.794291944& 1031.7& 1381.2& 1468.2&   769.7&     3.7&        46&       149& ND     \\
83      &59485.794776497& 1031.7& 1022.8& 1082.4&   119.3&    14.5&        21&       314& NE-L   \\
84      &59485.794871269& 1031.7& 1054.7& 1139.5&   169.7&    11.1&        17&       114& NE-L   \\
85      &59485.795299604&       &       &       &        &    15.7&       182&      1234& UD-L   \\
85-1    &59485.795299604& 1031.7& 1100.5& 1211.1&   221.2&     5.6&       148&      1002&        \\
85-2    &59485.795299678& 1031.7& 1073.1& 1445.0&   743.8&    13.0&        34&       232&        \\
86      &59485.795386163& 1031.7& 1106.1& 1279.3&   346.3&    18.1&        22&       152& D1-L   \\
87      &59485.795432856& 1294.9&       & 1468.2&   173.3&     8.5&        78&       609& D1-H   \\
88      &59485.795558512&       &       &       &        &    63.2&       116&      1340& C      \\
88-1    &59485.795558381& 1031.7& 1088.1& 1193.6&   210.8&     5.5&        11&       133&        \\
88-2    &59485.795558512& 1279.2&       & 1468.2&   189.0&     2.8&         6&        74&        \\
88-3    &59485.795558566& 1031.7&  818.8& 1401.9&  1166.1&    14.9&        43&       495&        \\
88-4    &59485.795558764& 1148.4& 1304.2& 1460.0&   311.6&     4.5&         3&        38&        \\
88-5    &59485.795558842& 1031.7& 1209.9& 1461.7&   503.6&     9.0&        14&       167&        \\
88-6    &59485.795559108& 1203.0& 1340.0& 1468.2&   274.0&    11.5&        10&       120&        \\
88-7    &59485.795560331& 1322.2&       & 1468.2&   146.0&     7.6&         6&        71&        \\
88-8    &59485.795560653& 1031.7& 1041.4& 1179.9&   276.9&     4.9&        13&       152&        \\
88-9    &59485.795560698& 1031.7& 1080.6& 1249.9&   338.6&     7.4&         8&        91&        \\
89      &59485.795737705& 1031.7& 1070.8& 1174.8&   208.0&    16.2&       274&      3641& D1-L   \\
90      &59485.795762180& 1031.7& 1084.6& 1269.3&   369.2&     6.4&        14&        67& ND     \\
91      &59485.796085370&       &       &       &        &    31.4&       564&      8920& C      \\
91-1    &59485.796084739& 1031.7& 1079.1& 1174.1&   190.0&     5.7&        26&       403&        \\
91-2    &59485.796085367& 1031.7& 1090.6& 1191.4&   201.6&    10.7&       204&      3235&        \\
91-3    &59485.796085486& 1031.7& 1089.6& 1190.3&   201.4&    20.2&       334&      5283&        \\
92      &59485.796147651&       &       &       &        &    65.2&       543&      7994& C      \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
92-1    &59485.796146534& 1031.7& 1123.3& 1283.7&   320.8&     9.5&        67&       984&        \\
92-2    &59485.796146674& 1031.7& 1016.9& 1123.4&   213.0&    26.1&        26&       389&        \\
92-3    &59485.796147529& 1051.0& 1185.8& 1320.7&   269.8&    14.1&        64&       936&        \\
92-4    &59485.796147623& 1031.7& 1141.9& 1252.5&   221.2&    12.1&       224&      3289&        \\
92-5    &59485.796147664& 1031.7& 1126.3& 1224.0&   195.3&     8.0&       114&      1684&        \\
92-6    &59485.796147751& 1031.7& 1086.1& 1185.5&   198.8&    18.2&        48&       712&        \\
93      &59485.796184403&       &       &       &        &    13.8&       188&      1294& D2-M   \\
93-1    &59485.796184397& 1179.0& 1302.9& 1426.7&   247.7&     7.9&       117&       804&        \\
93-2    &59485.796184439& 1095.6& 1258.7& 1421.8&   326.2&    12.6&        71&       490&        \\
94      &59485.796210765& 1031.7& 1055.4& 1140.1&   169.4&     7.6&        20&       126& NE-L   \\
95      &59485.796263249&       &       &       &        &    38.8&        73&       940& C      \\
95-1    &59485.796261491& 1031.7& 1059.5& 1175.9&   232.8&     8.5&         4&        49&        \\
95-2    &59485.796261588& 1031.7& 1121.2& 1235.6&   228.8&    13.7&        11&       142&        \\
95-3    &59485.796263251& 1031.7& 1029.2& 1115.5&   172.6&    10.1&        40&       511&        \\
95-4    &59485.796263307& 1031.7& 1034.8& 1099.3&   129.0&    19.2&        18&       238&        \\
96      &59485.796406365& 1031.7& 1213.7& 1468.2&   587.6&     9.4&        25&        52& D1-M   \\
97      &59485.796433331&       &       &       &        &    14.3&       547&      4022& D2-M   \\
97-1    &59485.796433329& 1061.0& 1218.7& 1376.4&   315.4&     6.3&       373&      2741&        \\
97-2    &59485.796433380& 1031.7& 1140.6& 1314.7&   348.1&    13.7&       174&      1281&        \\
98      &59485.796474229& 1137.4& 1359.0& 1468.2&   443.4&     7.1&        24&       135& ND     \\
99      &59485.796475548& 1031.7&       & 1166.0&   134.3&     7.8&        10&        55& NE-L   \\
100     &59485.796575606&       &       &       &        &    25.0&        75&       464& Dm-M   \\
100-1   &59485.796575544& 1194.3& 1387.0& 1468.2&   385.4&     3.5&         2&        12&        \\
100-2   &59485.796575603& 1031.7& 1181.8& 1361.6&   359.6&     5.9&        11&        66&        \\
100-3   &59485.796575616& 1031.7& 1178.5& 1369.4&   381.7&    19.0&        62&       385&        \\
101     &59485.796622625& 1031.7& 1087.5& 1199.6&   224.3&     9.0&        44&       306& D1-L   \\
102     &59485.796637873&       &       &       &        &    20.7&        43&       244& Dm-W   \\
102-1   &59485.796637872& 1214.9& 1400.6& 1468.2&   371.3&     6.3&        23&       132&        \\
102-2   &59485.796637921& 1031.7& 1214.1& 1408.8&   389.3&     5.6&         8&        43&        \\
102-3   &59485.796637993& 1031.7& 1080.1& 1167.3&   174.4&    14.4&        12&        70&        \\
103     &59485.796659346& 1031.7& 1188.8& 1468.2&   694.3&     6.4&        44&       181& ND     \\
104     &59485.796811597&       &       &       &        &    35.7&        75&       868& NE-L   \\
104-1   &59485.796811451& 1031.7& 1093.6& 1221.4&   255.6&    18.5&        15&       172&        \\
104-2   &59485.796811596& 1031.7& 1113.2& 1237.3&   248.2&    10.2&        50&       583&        \\
104-3   &59485.796811687& 1031.7& 1089.9& 1207.1&   234.4&    12.1&        10&       114&        \\
105     &59485.796914709& 1031.7& 1037.1& 1188.8&   303.4&    11.2&        14&       109& NE-L   \\
106     &59485.796971217&       &       &       &        &    47.3&       344&      3728& C      \\
106-1   &59485.796970292& 1031.7& 1151.8& 1377.2&   450.8&     6.8&         8&        87&        \\
106-2   &59485.796970836& 1288.5& 1570.9& 1468.2&   564.9&     4.3&        20&       214&        \\
106-3   &59485.796970860& 1235.7& 1437.1& 1468.2&   402.7&     8.7&        43&       465&        \\
106-4   &59485.796970954& 1103.3& 1278.8& 1454.3&   351.1&     8.3&        11&       124&        \\
106-5   &59485.796971086& 1031.7& 1082.5& 1199.8&   234.6&    12.7&        48&       518&        \\
106-6   &59485.796971194& 1031.7& 1177.8& 1381.5&   407.4&     9.6&       115&      1247&        \\
106-7   &59485.796971235& 1031.7& 1100.5& 1219.3&   237.7&     8.6&        99&      1074&        \\
107     &59485.797046031&       &       &       &        &    31.1&       152&      1249& Dm-W   \\
107-1   &59485.797045973& 1376.9&       & 1468.2&    91.3&     9.9&        60&       493&        \\
107-2   &59485.797046031& 1215.2& 1354.5& 1468.2&   278.6&     4.2&        27&       225&        \\
107-3   &59485.797046074& 1078.8& 1260.9& 1443.0&   364.2&    12.3&        45&       372&        \\
107-4   &59485.797046154& 1031.7& 1110.4& 1234.1&   247.6&    11.2&        19&       159&        \\
108     &59485.797492381& 1154.2& 1343.5& 1468.2&   378.7&     7.8&       114&       745& C      \\
108     &59485.797492556& 1450.5& 1457.9& 1465.4&    14.8&     6.2&        10&       257& C      \\
109     &59485.797545482& 1031.7& 1171.9& 1468.2&   715.1&    15.9&        17&        75& D1-M   \\
110     &59485.797780146&       &       &       &        &    18.0&        37&       257& D2-M   \\
110-1   &59485.797780048& 1145.2& 1271.0& 1396.8&   251.5&     7.5&        14&        99&        \\
110-2   &59485.797780145& 1031.7& 1119.4& 1245.2&   251.5&    11.7&        23&       159&        \\
111     &59485.797943386&       &       &       &        &    93.3&       409&      5181& C      \\
111-1   &59485.797942638& 1240.3& 1414.8& 1468.2&   348.9&     6.6&        34&       432&        \\
111-2   &59485.797942696& 1144.5& 1322.6& 1468.2&   356.1&    16.4&        40&       506&        \\
111-3   &59485.797943321& 1031.7& 1252.4& 1468.2&   479.7&     6.8&        20&       257&        \\
111-4   &59485.797943386& 1149.4& 1367.2& 1468.2&   435.5&     4.1&       168&      2125&        \\
111-5   &59485.797943421& 1136.9& 1372.1& 1468.2&   470.4&     3.0&        43&       544&        \\
111-6   &59485.797943437& 1108.0& 1376.4& 1468.2&   536.9&     8.6&        30&       374&        \\
111-7   &59485.797943791& 1031.7& 1120.8& 1213.5&   185.5&    11.7&        17&       216&        \\
111-8   &59485.797943872& 1225.4& 1357.4& 1468.2&   264.1&     8.7&         8&        96&        \\
111-9   &59485.797943978& 1174.5& 1298.6& 1422.7&   248.2&     7.9&         8&        98&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
111-10  &59485.797944123& 1151.2& 1271.3& 1391.4&   240.2&     6.2&         7&        90&        \\
111-11  &59485.797944828& 1065.7& 1162.6& 1259.5&   193.8&     6.8&         3&        38&        \\
111-12  &59485.797945071& 1031.7& 1049.2& 1159.1&   219.9&    21.1&        32&       406&        \\
112     &59485.797999518&       &       &       &        &    21.7&        62&       395& C      \\
112-1   &59485.797999517& 1078.5& 1385.0& 1468.2&   613.0&    10.0&        53&       336&        \\
112-2   &59485.798000141& 1031.7& 1084.6& 1203.7&   238.3&    11.7&         9&        60&        \\
113     &59485.798154350& 1031.7& 1011.9& 1250.7&   477.8&    11.0&        15&        78& NE-L   \\
114     &59485.798286654&       &       &       &        &    18.2&       134&       958& Dm-M   \\
114-1   &59485.798286534& 1173.3& 1317.5& 1461.6&   288.3&     7.1&        17&       120&        \\
114-2   &59485.798286634& 1031.7& 1124.4& 1237.3&   225.7&    12.0&       108&       768&        \\
114-3   &59485.798286660& 1031.7& 1115.2& 1219.1&   207.8&     3.4&        10&        70&        \\
115     &59485.798549772&       &       &       &        &    18.3&        38&       347& D2-L   \\
115-1   &59485.798549770& 1031.7& 1100.1& 1221.4&   242.7&     3.3&         4&        36&        \\
115-2   &59485.798549809& 1031.7& 1080.9& 1200.0&   238.1&    18.3&        34&       311&        \\
116     &59485.798591241& 1031.7& 1193.2& 1468.2&   598.9&    10.1&        21&        83& D1-W   \\
117     &59485.798731744& 1031.7& 1118.1& 1335.2&   434.2&    12.3&        14&        57& NE-L   \\
118     &59485.798754909&       &       &       &        &    10.8&       201&      1411& D2-H   \\
118-1   &59485.798754910& 1295.8&       & 1468.2&   172.4&     7.8&       183&      1284&        \\
118-2   &59485.798754963& 1165.9& 1333.7& 1468.2&   335.7&     4.6&        18&       126&        \\
119     &59485.798869124& 1031.7&       & 1123.0&    91.3&    26.0&        22&       198& NE-L   \\
120     &59485.799083432& 1031.7& 1200.6& 1468.2&   829.2&    15.0&        17&        79& ND     \\
121     &59485.799125143& 1031.7& 1036.5& 1197.6&   322.3&    11.4&        14&        86& NE-L   \\
122     &59485.799131005&       &       &       &        &    24.2&        55&       452& C      \\
122-1   &59485.799130054& 1050.6& 1224.4& 1398.2&   347.5&    11.5&         9&        74&        \\
122-2   &59485.799131002& 1031.7& 1075.1& 1193.2&   236.3&    12.7&        46&       378&        \\
123     &59485.799215230&       &       &       &        &    21.3&        50&       298& D2-W   \\
123-1   &59485.799215229& 1267.2& 1484.0& 1468.2&   433.7&     5.8&        15&        89&        \\
123-2   &59485.799215321& 1031.7& 1165.4& 1340.7&   350.6&    21.0&        35&       209&        \\
124     &59485.799492284& 1031.7& 1043.6& 1137.2&   187.2&    16.5&       238&      3571& D1-L   \\
125     &59485.799862726& 1031.7& 1342.4& 1468.2&   784.9&    10.4&       321&      1833& D1-W   \\
126     &59485.799895102& 1031.7& 1094.0& 1209.9&   231.8&     9.1&        28&       112& D1-L   \\
127     &59485.800156126&       &       &       &        &    31.3&        82&       608& C      \\
127-1   &59485.800155963& 1388.6&       & 1468.2&    79.6&     8.5&         5&        37&        \\
127-2   &59485.800156025& 1423.1& 1548.3& 1468.2&   250.4&     4.2&         2&        14&        \\
127-3   &59485.800156072& 1349.5&       & 1468.2&   118.7&     6.5&        10&        76&        \\
127-4   &59485.800156124& 1229.3& 1380.2& 1468.2&   301.8&     7.7&        47&       351&        \\
127-5   &59485.800157395& 1031.7& 1090.0& 1203.2&   226.4&     9.3&        18&       131&        \\
128     &59485.800232703& 1031.7&  583.2& 1224.6&  1282.8&    16.5&        21&        80& D1-L   \\
129     &59485.800272233& 1457.9& 1897.3& 1468.2&   878.8&     3.4&        15&       476& NE-H   \\
130     &59485.800346539& 1031.7& 1100.9& 1195.8&   189.7&     8.5&        11&        77& ND     \\
131     &59485.800466618& 1275.3&       & 1468.2&   192.9&     7.8&       111&       800& D1-H   \\
132     &59485.800660055& 1031.7& 1078.5& 1169.4&   181.6&     7.6&        25&       143& NE-L   \\
133     &59485.800751644& 1240.2&       & 1468.2&   228.0&     6.9&        26&       128& D1-H   \\
134     &59485.800858082& 1031.7& 1176.9& 1363.6&   373.4&    10.0&        33&       149& D1-M   \\
135     &59485.801039693&       &       &       &        &    22.8&        50&       324& C      \\
135-1   &59485.801039693& 1031.7& 1113.3& 1266.4&   306.3&     5.2&        19&       124&        \\
135-2   &59485.801039716& 1031.7& 1073.3& 1260.2&   373.8&    13.9&        25&       164&        \\
135-3   &59485.801040367& 1031.7&  967.1& 1084.3&   234.3&     8.9&         6&        36&        \\
136     &59485.801068555&       &       &       &        &    46.0&       239&      2543& C      \\
136-1   &59485.801068506& 1322.2&       & 1468.2&   146.0&     9.5&        88&       933&        \\
136-2   &59485.801068556& 1299.2& 1610.4& 1468.2&   622.5&     4.5&        27&       292&        \\
136-3   &59485.801068586& 1137.3& 1436.4& 1468.2&   598.4&    12.4&        38&       400&        \\
136-4   &59485.801068674& 1031.7& 1076.3& 1189.0&   225.5&     9.4&        24&       257&        \\
136-5   &59485.801068767& 1169.7& 1303.3& 1436.9&   267.2&    11.9&        30&       319&        \\
136-6   &59485.801068835& 1052.2& 1212.6& 1373.1&   320.9&    18.9&        32&       343&        \\
137     &59485.801131018&       &       &       &        &    20.1&       320&      3889& D2-L   \\
137-1   &59485.801131018& 1032.7& 1118.0& 1203.2&   170.5&     7.9&       154&      1878&        \\
137-2   &59485.801131043& 1031.7& 1115.2& 1202.0&   173.5&    20.1&       165&      2011&        \\
138     &59485.801247622&       &       &       &        &    21.3&        47&       322& C      \\
138-1   &59485.801247350& 1283.5& 1594.5& 1468.2&   622.1&     5.1&         9&        63&        \\
138-2   &59485.801247622& 1031.7& 1068.9& 1168.9&   200.1&    16.2&        38&       259&        \\
139     &59485.801319151&       &       &       &        &    45.8&       132&      1285& C      \\
139-1   &59485.801317247& 1194.1& 1422.4& 1468.2&   456.7&     8.4&         6&        55&        \\
139-2   &59485.801319104& 1031.7&       & 1384.7&   353.0&     5.2&         4&        38&        \\
139-3   &59485.801319150& 1157.2& 1295.7& 1434.1&   276.9&     4.3&        30&       288&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
139-4   &59485.801319175& 1111.0& 1263.3& 1415.6&   304.6&    10.2&        37&       359&        \\
139-5   &59485.801319314& 1031.7& 1077.3& 1189.0&   223.5&    13.6&        38&       366&        \\
139-6   &59485.801322622& 1031.7& 1054.0& 1159.7&   211.5&     9.9&        18&       179&        \\
140     &59485.801453000& 1031.7&  989.2& 1468.2&  1132.3&    10.5&        27&       110& D1-W   \\
141     &59485.801471994&       &       &       &        &    20.9&        36&       212& UD-H   \\
141-1   &59485.801471994& 1113.6& 1346.8& 1468.2&   466.4&     4.4&         9&        51&        \\
141-2   &59485.801472029& 1130.7& 1431.8& 1468.2&   602.1&     6.7&        11&        62&        \\
141-3   &59485.801472112& 1033.1&       & 1468.2&   435.1&    16.9&        17&        99&        \\
142     &59485.801599196& 1065.5& 1294.5& 1468.2&   458.0&    10.3&        22&        85& D1-M   \\
143     &59485.801785630& 1031.7& 1151.2& 1322.9&   343.5&    15.7&       112&       951& D1-M   \\
144     &59485.801791781&       &       &       &        &    36.5&       133&      1259& C      \\
144-1   &59485.801789643& 1031.7& 1366.5& 1468.2&  1889.1&    12.8&        12&       117&        \\
144-2   &59485.801791781& 1031.7& 1090.3& 1186.0&   191.4&    11.4&        73&       689&        \\
144-3   &59485.801792019& 1031.7& 1085.1& 1185.6&   200.9&    12.3&        48&       452&        \\
145     &59485.801841951&       &       &       &        &    66.5&       833&     14368& C      \\
145-1   &59485.801841850& 1031.7& 1149.7& 1281.4&   263.5&     5.5&        78&      1347&        \\
145-2   &59485.801841892& 1031.7& 1125.8& 1244.2&   236.7&     6.7&       103&      1774&        \\
145-3   &59485.801841952& 1031.7& 1091.1& 1204.3&   226.3&     9.4&       394&      6795&        \\
145-4   &59485.801842630& 1031.7& 1054.2& 1141.8&   175.2&     9.9&        33&       568&        \\
145-5   &59485.801842686& 1031.7& 1048.9& 1132.0&   166.3&    21.9&        53&       917&        \\
145-6   &59485.801843210& 1031.7& 1068.6& 1158.3&   179.4&     8.7&       129&      2221&        \\
145-7   &59485.801843274& 1031.7& 1048.5& 1136.2&   175.5&     9.8&        18&       313&        \\
145-8   &59485.801843849& 1031.7& 1038.6& 1120.0&   162.9&    13.7&        25&       432&        \\
146     &59485.802002419&       &       &       &        &    28.3&       399&      2864& C      \\
146-1   &59485.802002374& 1225.6& 1569.4& 1468.2&   687.6&     8.5&        66&       471&        \\
146-2   &59485.802002419& 1123.1& 1327.0& 1468.2&   407.9&     9.6&       141&      1009&        \\
146-3   &59485.802002495& 1031.7& 1114.7& 1262.7&   296.0&    14.9&       180&      1294&        \\
146-4   &59485.802005681& 1031.7& 1287.8& 1468.2&   626.3&     6.1&        12&        89&        \\
147     &59485.802027034& 1071.9& 1238.6& 1405.2&   333.3&    10.8&        50&       292& D1-M   \\
148     &59485.802032089&       &       &       &        &    33.8&        92&       994& C      \\
148-1   &59485.802032091& 1031.7& 1119.7& 1224.5&   209.6&     9.1&        35&       377&        \\
148-2   &59485.802032150& 1031.7& 1084.5& 1205.1&   241.2&     6.4&        16&       169&        \\
148-3   &59485.802032227& 1031.7& 1068.9& 1188.9&   240.0&    11.4&        27&       295&        \\
148-4   &59485.802032533& 1099.2& 1214.8& 1330.3&   231.1&     4.2&         7&        77&        \\
148-5   &59485.802032596& 1031.7& 1066.1& 1169.6&   206.9&     8.4&         7&        76&        \\
149     &59485.802055121&       &       &       &        &    10.7&        23&        83& D2-H   \\
149-1   &59485.802055120& 1339.7& 1624.9& 1468.2&   570.2&     5.4&        13&        48&        \\
149-2   &59485.802055179& 1031.7& 1197.6& 1378.4&   361.6&     5.8&        10&        36&        \\
150     &59485.802428655&       &       &       &        &     8.4&       344&      2402& Dm-W   \\
150-1   &59485.802428616& 1420.6& 1457.8& 1468.2&    74.3&     3.7&       127&       888&        \\
150-2   &59485.802428634& 1412.7& 1457.9& 1468.2&    90.3&     3.3&        61&       429&        \\
150-3   &59485.802428653& 1266.9& 1534.2& 1468.2&   534.5&     2.7&       106&       738&        \\
150-4   &59485.802428662& 1259.7&       & 1468.2&   208.5&     5.1&        50&       347&        \\
151     &59485.802451492&       &       &       &        &    47.2&        73&       572& C      \\
151-1   &59485.802450793& 1134.7&       & 1468.2&   333.5&     7.2&         4&        35&        \\
151-2   &59485.802451039& 1031.7& 1073.0& 1193.9&   241.8&     8.5&         3&        27&        \\
151-3   &59485.802451491& 1031.7& 1208.4& 1385.6&   354.3&     7.8&        54&       425&        \\
151-4   &59485.802451856& 1031.7&       & 1466.7&   435.1&    23.7&        11&        85&        \\
152     &59485.802526653&       &       &       &        &    14.8&       199&      2004& D2-L   \\
152-1   &59485.802526653& 1031.7& 1119.3& 1209.3&   180.1&     7.9&       118&      1183&        \\
152-2   &59485.802526696& 1031.7& 1094.6& 1200.4&   211.6&    14.1&        82&       822&        \\
153     &59485.802679258& 1345.6&       & 1468.2&   122.6&     5.1&       242&      2211& D1-H   \\
154     &59485.802684218& 1141.1& 1413.9& 1468.2&   545.6&     9.4&       419&      2715& D1-H   \\
155     &59485.802742740& 1031.7& 1100.6& 1234.8&   268.4&     8.7&        69&       514& D1-L   \\
156     &59485.802791146&       &       &       &        &    47.5&        54&       381& C      \\
156-1   &59485.802791142& 1176.2& 1340.0& 1468.2&   327.7&     6.8&        11&        79&        \\
156-2   &59485.802791195& 1031.7& 1237.4& 1468.2&   705.9&    21.9&        31&       222&        \\
156-3   &59485.802791800& 1031.7&       & 1466.7&   435.1&    18.1&         8&        57&        \\
156-4   &59485.802791987& 1031.7& 1089.0& 1159.4&   140.7&     7.6&         3&        23&        \\
157     &59485.802878553&       &       &       &        &    51.0&       116&      1015& C      \\
157-1   &59485.802878527& 1326.1&       & 1468.2&   142.1&    11.4&        48&       415&        \\
157-2   &59485.802878556& 1294.9&       & 1468.2&   173.3&     4.0&        10&        88&        \\
157-3   &59485.802878631& 1212.1& 1362.8& 1468.2&   301.3&     8.3&         8&        68&        \\
157-4   &59485.802878699& 1031.7& 1138.9& 1313.0&   348.1&    11.1&        35&       302&        \\
157-5   &59485.802878901& 1420.8& 1454.6& 1468.2&    67.7&    24.2&        16&       142&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
158     &59485.802911643&       &       &       &        &    19.4&        19&       212& C      \\
158-1   &59485.802911500& 1031.7&  921.9& 1133.1&   422.4&     9.3&         7&        81&        \\
158-2   &59485.802911640& 1031.7&  849.5& 1045.7&   392.3&    10.0&        12&       131&        \\
159     &59485.803134283&       &       &       &        &    37.3&       227&      2144& C      \\
159-1   &59485.803134283& 1033.1&       & 1468.2&   435.1&    10.6&       127&      1204&        \\
159-2   &59485.803134344& 1326.1&       & 1468.2&   142.1&     4.8&        42&       398&        \\
159-3   &59485.803134392& 1031.7& 1339.3& 1468.2&   722.0&     7.5&        22&       207&        \\
159-4   &59485.803134469& 1031.7& 1234.2& 1446.0&   423.6&    14.9&        24&       224&        \\
159-5   &59485.803134729& 1031.7& 1079.5& 1176.6&   194.3&     8.5&        12&       111&        \\
160     &59485.803158687&       &       &       &        &    71.3&       445&      5988& C      \\
160-1   &59485.803158065& 1392.5&       & 1468.2&    75.7&     3.5&         7&        96&        \\
160-2   &59485.803158092& 1396.4&       & 1468.2&    71.8&     9.8&        42&       563&        \\
160-3   &59485.803158174& 1376.9&       & 1468.2&    91.3&     7.2&        19&       254&        \\
160-4   &59485.803158270& 1261.9& 1505.9& 1468.2&   488.1&    15.2&        17&       224&        \\
160-5   &59485.803158504& 1369.1&       & 1468.2&    99.1&    31.8&        58&       788&        \\
160-6   &59485.803158686& 1374.7& 1721.4& 1468.2&   693.4&    13.1&       249&      3349&        \\
160-7   &59485.803158780& 1031.7& 1228.4& 1431.6&   406.3&    11.1&        53&       713&        \\
161     &59485.803286237& 1116.0& 1439.5& 1468.2&   647.0&     7.5&        38&       168& N1-H   \\
162     &59485.803305813& 1031.7& 1204.3& 1468.2&   881.7&    12.5&        52&       256& D1-W   \\
163     &59485.803437239&       &       &       &        &    49.8&       422&      4436& C      \\
163-1   &59485.803437160& 1428.8& 1571.7& 1468.2&   285.8&     8.0&        86&       911&        \\
163-2   &59485.803437197& 1361.3&       & 1468.2&   106.9&     4.6&        26&       276&        \\
163-3   &59485.803437239& 1273.7& 1489.3& 1468.2&   431.2&     9.7&       165&      1734&        \\
163-4   &59485.803437326& 1126.5& 1285.7& 1444.8&   318.3&    13.3&       103&      1086&        \\
163-5   &59485.803437446& 1031.7& 1108.5& 1222.4&   227.8&    13.1&        12&       121&        \\
163-6   &59485.803438106& 1167.9& 1267.0& 1366.1&   198.2&     7.7&         6&        61&        \\
163-7   &59485.803438199& 1052.2& 1187.2& 1322.2&   270.0&     6.9&        23&       246&        \\
164     &59485.803449599& 1031.7& 1166.6& 1364.9&   396.5&     5.7&        26&        95& ND     \\
165     &59485.803535992&       &       &       &        &    42.6&        66&       546& C      \\
165-1   &59485.803535933& 1291.0&       & 1468.2&   177.2&     2.8&         2&        15&        \\
165-2   &59485.803535994& 1031.7& 1123.2& 1468.2&   751.3&     6.5&        23&       189&        \\
165-3   &59485.803537717& 1031.7& 1040.8& 1190.6&   299.7&    12.7&         7&        55&        \\
165-4   &59485.803538462& 1031.7& 1030.8& 1158.9&   256.3&    10.3&         9&        77&        \\
165-5   &59485.803539961& 1031.7& 1071.0& 1173.9&   205.7&    10.4&        25&       210&        \\
166     &59485.803572338& 1031.7& 1083.0& 1221.9&   277.9&     9.6&        28&       267& D1-L   \\
167     &59485.803670672& 1031.7& 1019.4& 1153.1&   267.4&     7.6&        56&       562& D1-L   \\
168     &59485.804037968&       &       &       &        &    32.7&        97&       896& C      \\
168-1   &59485.804037970& 1031.7& 1095.2& 1224.8&   259.2&     6.8&        77&       714&        \\
168-2   &59485.804038338& 1031.7&       & 1207.0&   175.3&    11.0&         7&        64&        \\
168-3   &59485.804038622& 1031.7& 1054.0& 1216.8&   325.7&    15.0&        13&       118&        \\
169     &59485.804278156& 1031.7&  990.7& 1116.2&   250.9&     7.8&        16&       121& NE-L   \\
170     &59485.804468298&       &       &       &        &    20.1&       142&      1090& Dm-L   \\
170-1   &59485.804468164& 1138.2& 1282.5& 1426.9&   288.8&     5.4&         5&        40&        \\
170-2   &59485.804468217& 1031.7& 1142.7& 1315.3&   345.2&    12.0&        23&       174&        \\
170-3   &59485.804468298& 1031.7& 1077.5& 1191.7&   228.5&    11.7&       114&       877&        \\
171     &59485.804656109& 1031.7&  876.3& 1061.2&   369.7&     7.9&        23&       362& D1-L   \\
172     &59485.804674938&       &       &       &        &    19.8&        30&       179& C      \\
172-1   &59485.804674937& 1031.7& 1233.6& 1455.8&   444.4&    12.4&        25&       149&        \\
172-2   &59485.804675119& 1031.7& 1026.2& 1149.4&   246.5&     7.4&         5&        30&        \\
173     &59485.804770646& 1333.9&       & 1468.2&   134.3&     5.8&        23&       166& NE-H   \\
174     &59485.804846637& 1031.7& 1234.7& 1459.3&   449.3&     6.8&        85&       497& D1-M   \\
175     &59485.804855716&       &       &       &        &     9.1&       330&      1850& D2-W   \\
175-1   &59485.804855714& 1228.1& 1385.1& 1468.2&   314.0&     4.4&       164&       921&        \\
175-2   &59485.804855742& 1052.7& 1300.5& 1468.2&   495.7&     8.9&       166&       930&        \\
176     &59485.804910990&       &       &       &        &    29.0&        45&       383& C      \\
176-1   &59485.804910987& 1031.7& 1178.0& 1393.1&   430.1&     8.8&        15&       130&        \\
176-2   &59485.804912777& 1031.7&  958.8& 1136.5&   355.5&    20.2&        30&       253&        \\
177     &59485.804915997&       &       &       &        &    22.8&        96&       750& C      \\
177-1   &59485.804915533& 1031.7&       & 1466.7&   435.1&    10.7&        41&       317&        \\
177-2   &59485.804915995& 1031.7& 1303.9& 1468.2&   610.2&    12.2&        56&       433&        \\
178     &59485.805052798&       &       &       &        &    61.8&       174&      1940& C      \\
178-1   &59485.805051155& 1210.0& 1438.3& 1468.2&   456.4&     8.8&        45&       507&        \\
178-2   &59485.805051304& 1031.7& 1128.3& 1328.3&   400.0&    16.4&        34&       386&        \\
178-3   &59485.805051718& 1223.0& 1375.3& 1468.2&   304.7&     9.4&         6&        65&        \\
178-4   &59485.805051894& 1041.0& 1253.1& 1465.2&   424.2&    15.7&         8&        94&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
178-5   &59485.805052796& 1031.7& 1173.2& 1321.9&   297.4&    11.4&        79&       887&        \\
179     &59485.805159833& 1031.7& 1165.0& 1303.5&   277.0&    13.3&       166&      1457& D1-M   \\
180     &59485.805174373& 1031.7& 1092.6& 1203.3&   221.4&     7.6&        23&       163& D1-L   \\
181     &59485.805257276&       &       &       &        &    34.3&        83&       698& C      \\
181-1   &59485.805257273& 1170.2& 1314.4& 1458.6&   288.4&     6.2&        18&       149&        \\
181-2   &59485.805257319& 1031.7& 1189.6& 1441.0&   502.8&    16.5&        44&       374&        \\
181-3   &59485.805257890& 1031.7& 1081.0& 1201.6&   241.3&    17.8&        21&       174&        \\
182     &59485.805397381&       &       &       &        &    20.4&        57&       418& Dm-H   \\
182-1   &59485.805397380& 1227.4& 1362.9& 1468.2&   271.0&     6.6&        22&       162&        \\
182-2   &59485.805397456& 1062.4& 1238.9& 1415.4&   353.0&     9.7&        20&       144&        \\
182-3   &59485.805397529& 1031.7& 1073.8& 1199.9&   252.1&     8.6&        15&       112&        \\
183     &59485.805516768&       &       &       &        &    18.3&       458&      3203& Dm-W   \\
183-1   &59485.805516750& 1223.4& 1370.1& 1468.2&   293.4&     6.2&       145&      1015&        \\
183-2   &59485.805516771& 1197.3& 1332.9& 1468.2&   271.2&     3.7&        66&       458&        \\
183-3   &59485.805516814& 1031.7& 1188.0& 1352.2&   328.4&     9.1&       228&      1594&        \\
183-4   &59485.805516877& 1031.7& 1090.5& 1192.8&   204.5&     8.5&        19&       135&        \\
184     &59485.805618364&       &       &       &        &    56.7&       158&      2015& C      \\
184-1   &59485.805615778& 1031.7& 1125.8& 1384.9&   518.2&     6.9&        10&       129&        \\
184-2   &59485.805618302& 1031.7& 1142.9& 1396.8&   507.7&     5.3&        13&       170&        \\
184-3   &59485.805618362& 1031.7& 1090.3& 1269.6&   358.4&    14.2&        70&       894&        \\
184-4   &59485.805618660& 1031.7& 1153.3& 1349.1&   391.6&     5.4&        25&       319&        \\
184-5   &59485.805618710& 1031.7& 1104.1& 1216.6&   225.1&     7.4&        21&       272&        \\
184-6   &59485.805619340& 1031.7& 1091.2& 1198.2&   214.0&     9.3&        11&       140&        \\
184-7   &59485.805619925& 1031.7& 1062.4& 1147.0&   169.2&    14.8&         7&        91&        \\
185     &59485.805710879& 1031.7& 1111.2& 1240.5&   258.6&     7.6&        14&        50& D1-M   \\
186     &59485.805788930&       &       &       &        &    14.5&       124&       745& Dm-M   \\
186-1   &59485.805788874& 1264.5& 1395.3& 1468.2&   261.8&     3.3&         6&        39&        \\
186-2   &59485.805788908& 1175.9& 1309.8& 1443.8&   267.9&     5.5&        45&       274&        \\
186-3   &59485.805788934& 1118.6& 1255.9& 1393.1&   274.5&     4.0&        25&       151&        \\
186-4   &59485.805788972& 1031.7& 1155.7& 1294.9&   278.3&     8.7&        47&       282&        \\
187     &59485.805931183& 1031.7& 1129.1& 1303.0&   347.7&     7.8&       150&      1051& D1-L   \\
188     &59485.806054128&       &       &       &        &    36.1&        68&       505& C      \\
188-1   &59485.806053733& 1031.7&  994.8& 1184.6&   379.5&     8.9&         6&        46&        \\
188-2   &59485.806053938& 1266.1& 1385.3& 1468.2&   238.3&     2.8&         1&         9&        \\
188-3   &59485.806054128& 1221.7& 1536.9& 1468.2&   630.4&     9.2&        39&       290&        \\
188-4   &59485.806054199& 1031.7& 1127.1& 1257.0&   259.9&     5.8&         6&        42&        \\
188-5   &59485.806054575& 1081.6& 1344.8& 1468.2&   526.3&    10.7&        16&       118&        \\
189     &59485.806269991& 1036.3& 1260.1& 1468.2&   447.7&     9.9&        70&       432& D1-W   \\
190     &59485.806427893&       &       &       &        &    33.5&       171&      2246& C      \\
190-1   &59485.806427813& 1050.6& 1149.8& 1249.0&   198.4&     6.9&        14&       191&        \\
190-2   &59485.806427892& 1031.7& 1098.1& 1212.1&   228.0&    13.8&       114&      1494&        \\
190-3   &59485.806428471& 1031.7& 1026.4& 1091.8&   130.6&    16.3&        43&       562&        \\
191     &59485.806703747&       &       &       &        &    23.0&        47&       399& C      \\
191-1   &59485.806703747& 1031.7& 1070.6& 1179.7&   218.1&     6.8&        16&       133&        \\
191-2   &59485.806703880& 1040.9& 1203.8& 1366.8&   325.8&     5.9&         7&        62&        \\
191-3   &59485.806703956& 1031.7& 1090.6& 1227.7&   274.2&    13.2&        24&       204&        \\
192     &59485.806801042&       &       &       &        &    13.2&       160&      1369& D2-L   \\
192-1   &59485.806800983& 1033.1& 1156.2& 1279.4&   246.3&     3.9&        17&       144&        \\
192-2   &59485.806801043& 1031.7& 1124.6& 1250.7&   252.1&    12.1&       143&      1225&        \\
193     &59485.806814334& 1031.7& 1101.5& 1176.9&   150.8&     6.6&        13&        91& ND     \\
194     &59485.807031347&       &       &       &        &    54.2&       312&      3973& C      \\
194-1   &59485.807030231& 1154.4& 1369.1& 1468.2&   429.3&     5.9&        44&       557&        \\
194-2   &59485.807030686& 1031.7& 1198.8& 1397.0&   396.4&     6.6&         6&        80&        \\
194-3   &59485.807030999& 1031.7& 1082.1& 1241.6&   318.9&    11.7&        22&       287&        \\
194-4   &59485.807031124& 1251.9& 1385.2& 1468.2&   266.7&     5.3&        17&       220&        \\
194-5   &59485.807031153& 1226.0& 1359.2& 1468.2&   266.3&    13.0&        84&      1070&        \\
194-6   &59485.807031343& 1031.7& 1135.5& 1266.9&   262.7&     5.4&        22&       283&        \\
194-7   &59485.807031364& 1031.7& 1127.1& 1253.6&   252.9&    16.9&       116&      1477&        \\
195     &59485.807495922& 1031.7& 1024.1& 1212.3&   376.5&     9.0&        27&       174& NE-L   \\
196     &59485.807559609& 1031.7&       & 1166.0&   134.3&     7.5&        25&       106& NE-L   \\
197     &59485.807606140& 1031.7& 1174.1& 1332.7&   317.1&    10.9&        58&       347& D1-M   \\
198     &59485.807654649&       &       &       &        &    16.9&       100&       685& Dm-W   \\
198-1   &59485.807654528& 1313.2& 1475.2& 1468.2&   323.9&     3.7&        18&       121&        \\
198-2   &59485.807654570& 1236.7& 1391.3& 1468.2&   309.4&     8.5&        32&       218&        \\
198-3   &59485.807654649& 1031.7& 1153.4& 1289.7&   272.7&     9.1&        50&       346&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
199     &59485.807660207& 1345.6&       & 1468.2&   122.6&     9.3&        18&       120& NE-H   \\
200     &59485.807673849&       &       &       &        &    13.7&        51&       297& Dm-H   \\
200-1   &59485.807673803& 1380.8&       & 1468.2&    87.4&     5.5&        12&        70&        \\
200-2   &59485.807673845& 1251.9&       & 1468.2&   216.3&     6.6&        34&       197&        \\
200-3   &59485.807673907& 1031.7& 1258.1& 1468.2&   678.9&     4.0&         5&        30&        \\
201     &59485.807709034&       &       &       &        &    22.9&       132&      1059& C      \\
201-1   &59485.807709036& 1058.9& 1313.7& 1468.2&   509.7&    12.6&       104&       836&        \\
201-2   &59485.807709344& 1031.7& 1106.9& 1219.8&   226.0&    10.4&        28&       223&        \\
202     &59485.807719594&       &       &       &        &    23.0&        36&       218& C      \\
202-1   &59485.807719593& 1031.7& 1080.1& 1247.1&   334.0&    12.2&        26&       158&        \\
202-2   &59485.807719765& 1211.4& 1372.1& 1468.2&   321.3&    10.8&        10&        61&        \\
203     &59485.807745016&       &       &       &        &    11.3&        98&       587& D2-H   \\
203-1   &59485.807745014& 1277.5& 1462.1& 1468.2&   369.1&     4.4&        36&       216&        \\
203-2   &59485.807745066& 1127.4& 1296.6& 1465.8&   338.4&     9.2&        62&       371&        \\
204     &59485.807875679& 1031.7&  774.8& 1145.5&   741.4&     8.0&        38&       302& D1-L   \\
205     &59485.807883604& 1031.7& 1023.5& 1192.8&   338.6&    11.4&        30&       230& D1-L   \\
206     &59485.807936102& 1031.7& 1060.0& 1140.3&   160.6&    12.3&        26&       106& NE-L   \\
207     &59485.808147686&       &       &       &        &    11.9&       173&      1555& D2-L   \\
207-1   &59485.808147679& 1031.7& 1094.5& 1205.2&   221.5&     6.2&        99&       887&        \\
207-2   &59485.808147713& 1031.7& 1044.3& 1193.2&   297.9&    11.6&        74&       668&        \\
208     &59485.808168531&       &       &       &        &    20.7&        23&       155& C      \\
208-1   &59485.808168471& 1031.7& 1201.4& 1416.0&   429.3&     7.6&         6&        42&        \\
208-2   &59485.808168531& 1031.7& 1035.5& 1468.2&  1812.9&     5.3&         8&        57&        \\
208-3   &59485.808168975& 1031.7& 1148.6& 1315.1&   333.1&     9.1&         8&        57&        \\
209     &59485.808176584& 1211.7& 1542.3& 1468.2&   661.1&     8.2&        24&       133& D1-H   \\
210     &59485.808277559&       &       &       &        &    15.7&       209&      1892& C      \\
210-1   &59485.808277558& 1031.7& 1146.4& 1295.7&   298.6&     9.2&       190&      1719&        \\
210-2   &59485.808281423& 1031.7&       & 1177.7&   146.0&     6.5&        19&       173&        \\
211     &59485.808367333&       &       &       &        &    17.2&       164&      1156& C      \\
211-1   &59485.808366858& 1063.3& 1324.9& 1468.2&   523.3&     4.5&        33&       231&        \\
211-2   &59485.808367332& 1167.6& 1415.4& 1468.2&   495.6&     5.8&        58&       413&        \\
211-3   &59485.808367371& 1031.7& 1289.9& 1468.2&   546.8&    12.7&        72&       512&        \\
212     &59485.808415241& 1031.7& 1091.3& 1228.7&   274.7&     6.2&        38&       230& D1-L   \\
213     &59485.808468714&       &       &       &        &    13.2&       230&      1908& D2-L   \\
213-1   &59485.808468705& 1031.7& 1149.0& 1277.2&   256.3&     8.3&        93&       770&        \\
213-2   &59485.808468738& 1031.7& 1111.9& 1237.5&   251.2&    12.5&       138&      1138&        \\
214     &59485.808563309& 1031.7& 1068.9& 1194.6&   251.5&    15.2&        57&       530& D1-L   \\
215     &59485.808680479&       &       &       &        &    17.4&        50&       502& C      \\
215-1   &59485.808679700& 1031.7&       & 1193.3&   161.6&     7.6&         9&        91&        \\
215-2   &59485.808680477& 1031.7&  819.6& 1052.0&   464.6&     9.8&        41&       410&        \\
216     &59485.808745654& 1031.7& 1128.0& 1261.8&   267.6&    10.3&        22&       145& ND     \\
217     &59485.808765549&       &       &       &        &     9.3&        94&       472& C      \\
217-1   &59485.808765549& 1294.9&       & 1468.2&   173.3&     4.2&        65&       330&        \\
217-2   &59485.808766745& 1067.9& 1211.6& 1355.2&   287.3&     5.2&        28&       142&        \\
218     &59485.808828406& 1031.7& 1192.5& 1391.4&   397.9&    11.1&       126&       780& D1-M   \\
219     &59485.808865245&       &       &       &        &    14.1&       479&      4177& D2-W   \\
219-1   &59485.808865195& 1369.1&       & 1468.2&    99.1&     9.1&       144&      1259&        \\
219-2   &59485.808865247& 1181.3& 1465.0& 1468.2&   567.3&    10.2&       335&      2918&        \\
220     &59485.808870047& 1101.7& 1269.4& 1437.0&   335.3&     6.8&       221&      1272& D1-M   \\
221     &59485.808995531&       &       &       &        &    55.9&       387&      4715& C      \\
221-1   &59485.808995531& 1128.3& 1404.0& 1468.2&   551.3&     6.5&        81&       981&        \\
221-2   &59485.808996072& 1304.9& 1614.3& 1468.2&   618.8&    11.5&       126&      1535&        \\
221-3   &59485.808996194& 1031.7& 1093.4& 1179.2&   171.7&     7.1&         4&        43&        \\
221-4   &59485.808996641& 1031.7& 1101.4& 1275.3&   348.0&     5.2&        16&       199&        \\
221-5   &59485.808996680& 1031.7& 1126.5& 1278.6&   304.1&     8.3&        63&       763&        \\
221-6   &59485.808996840& 1031.7& 1157.4& 1341.5&   368.1&    22.1&        87&      1064&        \\
221-7   &59485.808996885& 1031.7& 1154.2& 1322.6&   336.7&     7.8&        11&       130&        \\
222     &59485.809109904& 1031.7&       & 1240.2&   208.5&    13.5&        24&        95& D1-L   \\
223     &59485.809122403&       &       &       &        &    26.5&       169&      1422& C      \\
223-1   &59485.809122394& 1065.8& 1354.3& 1468.2&   577.0&    11.4&        70&       588&        \\
223-2   &59485.809122462& 1031.7& 1185.2& 1409.4&   448.4&    17.4&        72&       600&        \\
223-3   &59485.809122606& 1333.9&       & 1468.2&   134.3&     6.2&        28&       234&        \\
224     &59485.809129886&       &       &       &        &    53.8&       358&      4231& C      \\
224-1   &59485.809129886& 1031.7& 1108.3& 1245.2&   273.8&     7.1&       149&      1765&        \\
224-2   &59485.809130138& 1250.4& 1432.5& 1468.2&   364.1&     5.4&        54&       636&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
224-3   &59485.809130189& 1221.3& 1421.7& 1468.2&   400.7&     4.2&         9&       103&        \\
224-4   &59485.809130237& 1227.8& 1415.0& 1468.2&   374.3&     7.4&        30&       355&        \\
224-5   &59485.809130290& 1140.3& 1326.4& 1468.2&   372.3&     9.3&        23&       270&        \\
224-6   &59485.809130391& 1031.7& 1132.2& 1306.8&   349.2&    20.1&        13&       154&        \\
224-7   &59485.809130862& 1031.7& 1163.9& 1306.7&   285.6&     7.7&        37&       442&        \\
224-8   &59485.809130914& 1031.7& 1113.2& 1223.7&   221.0&     7.7&        43&       506&        \\
225     &59485.809212260& 1031.7& 1130.0& 1260.2&   260.4&     4.6&         8&        29& NE-L   \\
226     &59485.809298365& 1031.7& 1081.6& 1230.3&   297.5&    10.7&        21&       146& D1-L   \\
227     &59485.809370655& 1031.7& 1067.2& 1269.1&   403.7&     8.4&        21&       130& D1-L   \\
228     &59485.809461090&       &       &       &        &    68.9&       200&      2496& C      \\
228-1   &59485.809460849& 1384.7&       & 1468.2&    83.5&    20.9&        11&       137&        \\
228-2   &59485.809461088& 1188.3& 1344.5& 1468.2&   312.4&     4.3&        65&       812&        \\
228-3   &59485.809461196& 1031.7& 1560.9& 1468.2&  1768.0&    22.2&        73&       910&        \\
228-4   &59485.809461306& 1165.8& 1317.8& 1468.2&   303.9&     7.0&         9&       108&        \\
228-5   &59485.809461395& 1164.3& 1367.2& 1468.2&   405.8&    17.2&        27&       337&        \\
228-6   &59485.809461873& 1032.0& 1169.5& 1306.9&   274.9&    10.8&        15&       191&        \\
229     &59485.809489735&       &       &       &        &    96.1&        71&       573& C      \\
229-1   &59485.809488036& 1107.4&       & 1468.2&   360.8&     9.8&         5&        42&        \\
229-2   &59485.809488401& 1245.0& 1724.8& 1468.2&   959.7&    10.2&        16&       130&        \\
229-3   &59485.809489735& 1040.9& 1206.5& 1372.1&   331.2&     9.4&        32&       262&        \\
229-4   &59485.809489933& 1031.7& 1032.9& 1155.2&   244.6&    12.0&         4&        34&        \\
229-5   &59485.809490717& 1031.7&       & 1095.6&    64.0&    54.8&        13&       105&        \\
230     &59485.809670193&       &       &       &        &    34.1&        32&       210& D2-W   \\
230-1   &59485.809670195& 1253.2& 1396.8& 1468.2&   287.2&     9.3&        14&        94&        \\
230-2   &59485.809670328& 1031.7& 1161.0& 1373.3&   424.5&    34.1&        18&       116&        \\
231     &59485.809752617& 1031.7& 1085.4& 1209.8&   248.6&    10.4&        40&       316& D1-L   \\
232     &59485.809835316&       &       &       &        &    28.0&       746&      6576& Dm-W   \\
232-1   &59485.809835267& 1262.6& 1421.2& 1468.2&   317.2&     5.8&        55&       481&        \\
232-2   &59485.809835312& 1248.2& 1378.6& 1468.2&   261.0&    10.7&       331&      2917&        \\
232-3   &59485.809835377& 1149.7& 1310.0& 1468.2&   320.5&    12.4&       195&      1721&        \\
232-4   &59485.809835463& 1031.7& 1132.6& 1304.3&   343.5&    16.3&       165&      1457&        \\
233     &59485.809900175&       &       &       &        &    34.8&       235&      2124& C      \\
233-1   &59485.809900004& 1106.9& 1289.1& 1468.2&   364.3&    10.9&        42&       383&        \\
233-2   &59485.809900176& 1031.7& 1129.6& 1239.9&   220.7&     6.3&       100&       901&        \\
233-3   &59485.809900246& 1031.7& 1147.9& 1269.5&   243.3&     6.7&        84&       758&        \\
233-4   &59485.809900419& 1240.8& 1323.3& 1405.8&   165.0&    11.4&         9&        82&        \\
234     &59485.809936423&       &       &       &        &    29.1&        43&       356& C      \\
234-1   &59485.809933242& 1109.9& 1361.1& 1468.2&   502.3&     5.5&         8&        64&        \\
234-2   &59485.809936267& 1031.7& 1104.2& 1359.4&   510.4&     6.7&         5&        41&        \\
234-3   &59485.809936329& 1036.9& 1149.0& 1261.2&   224.3&     6.3&         6&        47&        \\
234-4   &59485.809936422& 1031.7& 1094.7& 1203.9&   218.2&    13.7&        25&       204&        \\
235     &59485.810004413&       &       &       &        &    45.6&       242&      3100& C      \\
235-1   &59485.810003879& 1065.9& 1206.4& 1346.8&   280.9&    20.2&        21&       265&        \\
235-2   &59485.810004047& 1031.7& 1127.4& 1383.5&   512.3&    10.2&        78&      1005&        \\
235-3   &59485.810004055& 1031.7& 1090.2& 1245.8&   311.1&    12.7&       166&      2132&        \\
235-4   &59485.810004415& 1031.7& 1055.5& 1187.6&   264.2&    14.0&       133&      1707&        \\
236     &59485.810072863& 1031.7& 1160.2& 1332.8&   345.4&    18.4&       324&      3149& D1-M   \\
237     &59485.810274894&       &       &       &        &    16.4&       202&      1944& D2-W   \\
237-1   &59485.810274895& 1333.9&       & 1468.2&   134.3&     9.7&       142&      1366&        \\
237-2   &59485.810274969& 1216.7&       & 1468.2&   251.5&    10.4&        60&       578&        \\
238     &59485.810400032& 1143.2& 1426.5& 1468.2&   566.7&     9.0&        31&       199& D1-H   \\
239     &59485.810477317&       &       &       &        &    13.8&       100&       624& C      \\
239-1   &59485.810477317& 1033.1&       & 1468.2&   435.1&     7.7&        71&       442&        \\
239-2   &59485.810477846& 1031.7& 1063.3& 1235.9&   345.3&     6.1&        29&       183&        \\
240     &59485.810521003&       &       &       &        &    13.2&       128&      1536& D2-L   \\
240-1   &59485.810521000& 1031.7&       & 1146.4&   114.7&     5.3&        49&       594&        \\
240-2   &59485.810521041& 1031.7&       & 1103.5&    71.8&    13.2&        78&       942&        \\
241     &59485.810769650&       &       &       &        &    12.3&       198&      1521& C      \\
241-1   &59485.810769689& 1220.3& 1338.2& 1456.0&   235.7&     5.8&        67&       518&        \\
241-2   &59485.810769741& 1114.5& 1282.0& 1449.5&   335.0&     9.7&       130&      1003&        \\
242     &59485.811057651& 1031.7& 1079.2& 1214.6&   270.7&     8.9&       121&       953& D1-L   \\
243     &59485.811097722&       &       &       &        &    68.8&       409&      4468& C      \\
243-1   &59485.811094732& 1031.7& 1119.3& 1279.7&   320.9&    11.6&        16&       178&        \\
243-2   &59485.811097552& 1229.3& 1368.7& 1468.2&   278.7&     6.3&         9&       100&        \\
243-3   &59485.811097658& 1069.8& 1294.5& 1468.2&   449.4&     6.0&        15&       167&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
243-4   &59485.811097721& 1068.9& 1290.3& 1468.2&   442.9&    10.7&       186&      2035&        \\
243-5   &59485.811097807& 1031.7& 1137.2& 1278.7&   283.0&     6.4&        62&       680&        \\
243-6   &59485.811097812& 1031.7& 1149.6& 1335.5&   371.9&    27.4&       108&      1185&        \\
243-7   &59485.811098122& 1053.2& 1237.2& 1421.2&   368.0&    15.6&        11&       123&        \\
244     &59485.811122798&       &       &       &        &    13.8&        72&       401& C      \\
244-1   &59485.811122797& 1042.2& 1337.1& 1468.2&   589.7&     6.6&        39&       220&        \\
244-2   &59485.811122860& 1036.5& 1239.4& 1442.3&   405.8&     9.9&        32&       180&        \\
245     &59485.811259228&       &       &       &        &    11.6&       199&      1980& D2-H   \\
245-1   &59485.811259220& 1420.6& 1466.8& 1468.2&    92.4&    11.6&       112&      1116&        \\
245-2   &59485.811259228& 1329.9& 1688.6& 1468.2&   717.4&     4.2&        87&       864&        \\
246     &59485.811366972& 1031.7& 1069.4& 1227.6&   316.5&    10.4&        21&       120& NE-L   \\
247     &59485.811405646& 1031.7&       & 1259.7&   228.0&    14.0&        23&       105& NE-L   \\
248     &59485.811780910&       &       &       &        &    17.5&       782&      6277& C      \\
248-1   &59485.811780906& 1059.4& 1203.8& 1348.2&   288.8&     4.9&       309&      2483&        \\
248-2   &59485.811780935& 1031.7& 1165.0& 1305.1&   280.2&     8.5&       447&      3590&        \\
248-3   &59485.811781653& 1031.7& 1082.1& 1167.8&   171.4&     8.2&        25&       204&        \\
249     &59485.811867994& 1033.1&       & 1468.2&   435.1&    11.7&        22&        84& D1-W   \\
250     &59485.811890034&       &       &       &        &    34.2&       342&      3342& C      \\
250-1   &59485.811889731& 1090.2& 1400.1& 1468.2&   619.7&     7.2&        52&       512&        \\
250-2   &59485.811889767& 1031.7& 1288.7& 1468.2&   540.3&     8.8&        83&       812&        \\
250-3   &59485.811889988& 1031.7& 1157.3& 1296.4&   278.1&     5.3&        16&       156&        \\
250-4   &59485.811890035& 1031.7& 1131.1& 1254.5&   246.7&     5.9&        21&       207&        \\
250-5   &59485.811890037& 1031.7& 1125.6& 1263.0&   274.7&    18.8&       169&      1655&        \\
251     &59485.811909215& 1031.7&  958.8& 1182.4&   447.2&    10.9&        14&       100& D1-L   \\
252     &59485.811972219& 1031.7& 1084.1& 1232.4&   296.7&    12.5&       252&      2537& NE-L   \\
253     &59485.812219873&       &       &       &        &    14.0&       111&       695& D2-W   \\
253-1   &59485.812219805& 1180.0& 1497.5& 1468.2&   635.0&     6.5&        14&        89&        \\
253-2   &59485.812219870& 1035.5& 1313.9& 1468.2&   556.9&    10.3&        97&       606&        \\
254     &59485.812658647& 1310.5&       & 1468.2&   157.7&     5.7&        23&       125& NE-H   \\
255     &59485.812759333& 1031.7&       & 1259.7&   228.0&     6.0&         9&        42& NE-L   \\
256     &59485.812771381& 1031.7&  999.7& 1292.6&   585.7&    16.9&        14&        81& D1-L   \\
257     &59485.812885346& 1031.7& 1309.3& 1468.2&  1023.8&    12.5&        17&        50& D1-W   \\
258     &59485.812893262& 1031.7& 1104.0& 1229.8&   251.7&     8.0&        26&       158& D1-L   \\
259     &59485.813135687&       &       &       &        &    40.4&       148&      1375& C      \\
259-1   &59485.813135617& 1421.2& 1463.1& 1468.2&    83.8&     3.8&         2&        18&        \\
259-2   &59485.813135684& 1310.5&       & 1468.2&   157.7&     3.1&         5&        48&        \\
259-3   &59485.813135701& 1287.0&       & 1468.2&   181.2&    12.0&        71&       663&        \\
259-4   &59485.813135809& 1064.6& 1214.6& 1364.6&   300.0&     5.4&         7&        63&        \\
259-5   &59485.813135892& 1031.7& 1081.5& 1385.0&   606.9&     7.0&        24&       227&        \\
259-6   &59485.813136057& 1255.6& 1509.8& 1468.2&   508.4&     6.2&        11&       105&        \\
259-7   &59485.813136086& 1184.4& 1472.7& 1468.2&   576.7&    12.9&        27&       251&        \\
260     &59485.813188198& 1034.9& 1276.2& 1468.2&   482.6&     7.2&        28&       144& ND     \\
261     &59485.813226020&       &       &       &        &    16.8&       136&       942& D2-W   \\
261-1   &59485.813225926& 1176.4& 1347.2& 1468.2&   341.6&    10.2&        18&       126&        \\
261-2   &59485.813226021& 1031.7& 1103.3& 1269.5&   332.5&     7.0&       118&       816&        \\
262     &59485.813359297& 1031.7& 1135.1& 1250.8&   231.3&     9.7&       231&      2042& D1-M   \\
263     &59485.813400508& 1031.7&       & 1115.2&    83.5&     8.1&        29&       228& NE-L   \\
264     &59485.813455037& 1031.7&       & 1111.3&    79.6&    19.3&        28&       166& NE-L   \\
265     &59485.813566003& 1031.7& 1121.3& 1337.6&   432.7&     4.8&        16&        63& ND     \\
266     &59485.813638731& 1031.7&  951.1& 1171.5&   440.8&    10.7&        40&       348& D1-L   \\
267     &59485.813658529&       &       &       &        &    23.5&       392&      3278& Dm-W   \\
267-1   &59485.813658456& 1238.2& 1406.4& 1468.2&   336.3&     5.9&        73&       613&        \\
267-2   &59485.813658526& 1042.9& 1274.3& 1468.2&   462.7&     9.8&       127&      1061&        \\
267-3   &59485.813658580& 1031.7& 1185.8& 1357.5&   343.6&    19.5&       192&      1604&        \\
268     &59485.813678938& 1031.7& 1100.5& 1244.7&   288.3&    10.5&        22&        91& D1-L   \\
269     &59485.813753232&       &       &       &        &    41.8&       143&      1517& C      \\
269-1   &59485.813753173& 1398.8& 1445.5& 1468.2&    93.5&     6.1&         7&        79&        \\
269-2   &59485.813753230& 1231.7& 1468.3& 1468.2&   473.3&     8.9&        52&       551&        \\
269-3   &59485.813753324& 1031.7& 1115.5& 1327.2&   423.4&    11.8&        34&       362&        \\
269-4   &59485.813753543& 1235.1& 1419.8& 1468.2&   369.3&    10.6&        23&       241&        \\
269-5   &59485.813754930& 1031.7& 1071.7& 1194.1&   244.9&     9.3&        27&       284&        \\
270     &59485.813901885& 1031.7& 1126.9& 1305.0&   356.0&     8.8&        17&        95& ND     \\
271     &59485.813993930& 1031.7& 1110.9& 1395.0&   568.2&    15.0&        18&        96& D1-L   \\
272     &59485.814021099& 1307.2& 1596.2& 1468.2&   578.1&     3.3&        32&       134& ND     \\
273     &59485.814026438&       &       &       &        &    17.4&       139&      1093& D2-M   \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
273-1   &59485.814026355& 1031.7& 1192.3& 1373.7&   362.8&     8.4&        35&       276&        \\
273-2   &59485.814026437& 1031.7& 1154.1& 1291.9&   275.5&    12.1&       104&       817& NE-L   \\
274     &59485.814139859& 1031.7&       & 1138.6&   106.9&     7.1&        47&       387& NE-L   \\
275     &59485.814193864& 1031.7& 1217.6& 1426.1&   417.1&     7.3&        64&       343& D1-M   \\
276     &59485.814261113& 1031.7& 1135.2& 1315.6&   360.7&    10.6&        70&       435& D1-M   \\
277     &59485.814319485&       &       &       &        &    22.0&        52&       275& D2-W   \\
277-1   &59485.814319359& 1060.5&       & 1468.2&   407.7&    14.6&        13&        69&        \\
277-2   &59485.814319486& 1031.7& 1177.6& 1398.8&   442.5&     7.4&        39&       206&        \\
278     &59485.814423920& 1031.7&       & 1107.4&    75.7&     9.0&        36&       379& NE-L   \\
279     &59485.814495883&       &       &       &        &    40.2&       606&      6563& C      \\
279-1   &59485.814495149& 1410.7& 1474.7& 1468.2&   128.0&     1.6&         2&        22&        \\
279-2   &59485.814495184& 1031.7&       & 1032.2&     0.5&     6.3&        37&       400&        \\
279-3   &59485.814495263& 1031.7& 1111.8& 1255.1&   286.5&     7.4&        23&       251&        \\
279-4   &59485.814495314& 1031.7&  871.4& 1132.8&   522.8&     4.9&         6&        64&        \\
279-5   &59485.814495845& 1259.4& 1430.8& 1468.2&   342.9&     8.7&        54&       590&        \\
279-6   &59485.814495884& 1257.2& 1432.3& 1468.2&   350.1&     7.0&       221&      2397&        \\
279-7   &59485.814495921& 1239.7& 1423.4& 1468.2&   367.3&     4.2&        68&       736&        \\
279-8   &59485.814495976& 1289.9& 1619.1& 1468.2&   658.4&    14.2&       194&      2104&        \\
280     &59485.814529952&       &       &       &        &    80.0&       378&      5608& C      \\
280-1   &59485.814528836& 1240.2&       & 1468.2&   228.0&     8.5&        21&       307&        \\
280-2   &59485.814529476& 1033.6& 1115.3& 1196.9&   163.3&     3.4&         2&        23&        \\
280-3   &59485.814529950& 1151.0& 1323.0& 1468.2&   344.0&     5.8&        47&       704&        \\
280-4   &59485.814529992& 1060.3& 1255.0& 1449.7&   389.5&    13.5&        83&      1228&        \\
280-5   &59485.814530213& 1119.6& 1241.8& 1364.0&   244.3&     9.3&        19&       279&        \\
280-6   &59485.814530303& 1055.7& 1165.8& 1275.8&   220.1&     5.2&         4&        55&        \\
280-7   &59485.814530358& 1031.7& 1098.2& 1229.2&   262.1&    18.8&        19&       285&        \\
280-8   &59485.814530966& 1031.7& 1155.0& 1301.4&   292.8&    19.5&        98&      1449&        \\
280-9   &59485.814531079& 1031.7& 1087.6& 1204.1&   233.1&    17.1&        86&      1277&        \\
281     &59485.814625395&       &       &       &        &    13.9&       346&      2206& C      \\
281-1   &59485.814625146& 1190.7& 1318.6& 1446.6&   255.9&     6.2&        14&        91&        \\
281-2   &59485.814625395& 1080.3& 1360.2& 1468.2&   559.9&     7.7&       332&      2115&        \\
282     &59485.814634101&       &       &       &        &    10.7&       200&      1730& D2-H   \\
282-1   &59485.814634046& 1318.3&       & 1468.2&   149.9&     5.7&        65&       559&        \\
282-2   &59485.814634099& 1282.8& 1674.1& 1468.2&   782.7&     6.6&       135&      1171&        \\
283     &59485.814787356&       &       &       &        &    36.1&       141&       964& C      \\
283-1   &59485.814787354& 1242.4& 1391.3& 1468.2&   297.8&     4.4&        64&       435&        \\
283-2   &59485.814787382& 1202.5& 1342.0& 1468.2&   279.1&     5.6&        62&       422&        \\
283-3   &59485.814787602& 1031.7& 1125.9& 1238.3&   224.9&     6.1&         4&        30&        \\
283-4   &59485.814787942& 1242.0& 1331.3& 1420.7&   178.7&    22.6&        11&        77&        \\
284     &59485.814890685& 1031.7& 1193.7& 1468.2&   744.6&     9.6&        25&        97& D1-W   \\
285     &59485.814963437&       &       &       &        &    40.4&       134&      1216& C      \\
285-1   &59485.814963433& 1314.4&       & 1468.2&   153.8&    11.7&        72&       657&        \\
285-2   &59485.814963522& 1032.1& 1233.1& 1434.0&   401.9&    14.4&        46&       413&        \\
285-3   &59485.814965137& 1031.7&  999.9& 1150.9&   302.0&    19.7&        16&       146&        \\
286     &59485.815125965& 1031.7&  536.9& 1398.6&  1723.4&    13.2&       200&      1269& D1-W   \\
287     &59485.815362706&       &       &       &        &    25.1&       123&      2033& C      \\
287$\_$A &59485.815362706&       &       &       &        &    17.9&       199&      1914&        \\
287$\_$A1&59485.815362705& 1438.4& 1803.4& 1468.2&   729.9&     3.8&        88&       845&        \\
287$\_$A2&59485.815362778& 1298.3& 1630.9& 1468.2&   665.2&    12.5&        84&       809&        \\
287$\_$A3&59485.815362848& 1201.1& 1396.4& 1468.2&   390.5&     7.4&        27&       260&        \\
287$\_$B &59485.815363192& 1031.7&       & 1146.4&   114.7&     7.2&        24&       119&        \\
288     &59485.815383307&       &       &       &        &    33.0&       379&      5337& C      \\
288-1   &59485.815383305& 1031.7& 1112.9& 1212.9&   200.1&     8.0&       196&      2763&        \\
288-2   &59485.815383357& 1031.7& 1087.6& 1190.7&   206.3&    15.8&       124&      1748&        \\
288-3   &59485.815383691& 1038.6& 1134.2& 1229.9&   191.4&     5.4&         9&       130&        \\
288-4   &59485.815383746& 1031.7& 1074.6& 1189.7&   230.3&    16.6&        49&       696&        \\
289     &59485.815756587& 1031.7& 1302.6& 1468.2&   876.2&    14.6&        37&       195& D1-W   \\
290     &59485.815812139& 1031.7& 1020.4& 1162.2&   283.6&     4.7&        18&        96& NE-L   \\
291     &59485.815937723& 1031.7& 1256.5& 1468.2&   566.4&     9.1&       435&      2411& D1-W   \\
292     &59485.816100927& 1031.7&       & 1142.5&   110.8&    10.4&        22&       151& NE-L   \\
293     &59485.816228503& 1031.7& 1129.6& 1274.8&   290.4&    10.7&        23&       109& ND     \\
294     &59485.816309695&       &       &       &        &    19.4&       176&      1617& Dm-L   \\
294-1   &59485.816309694& 1031.7& 1142.4& 1254.1&   223.4&     6.0&        76&       701&        \\
294-2   &59485.816309735& 1031.7& 1126.3& 1238.1&   223.6&     9.7&        85&       784&        \\
294-3   &59485.816309817& 1031.7& 1048.5& 1171.3&   245.7&    11.5&        14&       132&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
295     &59485.816316190& 1031.7& 1401.8& 1468.2&   746.9&     8.8&       177&       947& D1-W   \\
296     &59485.816469076&       &       &       &        &    26.1&       686&      5926& Dm-W   \\
296-1   &59485.816469075& 1252.1& 1400.9& 1468.2&   297.6&     6.1&       219&      1890&        \\
296-2   &59485.816469138& 1117.8& 1277.3& 1436.8&   319.0&    10.5&       281&      2430&        \\
296-3   &59485.816469196& 1063.8& 1181.9& 1299.9&   236.1&     6.4&        43&       372&        \\
296-4   &59485.816469240& 1031.7& 1134.8& 1266.3&   263.0&    17.7&       143&      1235&        \\
297     &59485.816504833&       &       &       &        &    14.0&       183&      1263& D2-L   \\
297-1   &59485.816504768& 1096.8& 1239.5& 1382.3&   285.5&     4.8&        27&       188&        \\
297-2   &59485.816504832& 1031.7& 1114.1& 1239.4&   250.6&    11.9&       156&      1075&        \\
298     &59485.816712373& 1159.5& 1351.3& 1468.2&   383.7&     8.4&        73&       403& D1-H   \\
299     &59485.816741380&       &       &       &        &    19.9&        22&        91& C      \\
299-1   &59485.816741392& 1151.2& 1356.4& 1468.2&   410.4&     7.8&        14&        60&        \\
299-2   &59485.816741696& 1161.1& 1220.2& 1279.3&   118.2&     5.0&         2&         8&        \\
299-3   &59485.816742083& 1031.7& 1128.9& 1229.6&   201.4&     7.1&         6&        24&        \\
300     &59485.817083921& 1031.7&       & 1158.1&   126.5&     7.4&        15&       109& NE-L   \\
301     &59485.817197230& 1031.7& 1186.4& 1429.2&   485.5&     6.9&        17&        65& ND     \\
302     &59485.817402326& 1031.7& 1170.6& 1322.1&   302.9&    11.8&       167&      1226& D1-M   \\
303     &59485.817501140& 1031.7&       & 1162.0&   130.4&     8.1&        60&       516& D1-L   \\
304     &59485.817538160& 1255.8&       & 1468.2&   212.4&     6.9&       344&      2608& D1-H   \\
305     &59485.817847597&       &       &       &        &     6.2&        12&        88& C      \\
305-1   &59485.817847481& 1396.2& 1435.4& 1468.2&    78.4&     1.9&         2&        18&        \\
305-2   &59485.817847599& 1407.2& 1455.1& 1468.2&    95.8&     4.3&        10&        70&        \\
306     &59485.818114625& 1031.7& 1017.2& 1166.4&   298.5&    15.7&       122&      1496& D1-L   \\
307     &59485.818152624& 1031.7&       & 1166.0&   134.3&    15.8&        77&       847& D1-L   \\
308     &59485.818263371& 1031.7& 1112.1& 1244.0&   263.8&     7.6&        42&       247& D1-L   \\
309     &59485.818417885&       &       &       &        &    17.3&        84&       554& D2-W   \\
309-1   &59485.818417794& 1249.0& 1409.3& 1468.2&   320.7&     5.8&        24&       159&        \\
309-2   &59485.818417885& 1031.7& 1145.7& 1285.4&   279.4&    13.2&        60&       395&        \\
310     &59485.818426450&       &       &       &        &    15.9&        39&       207& D2-W   \\
310-1   &59485.818426360& 1031.7& 1181.7& 1362.1&   361.0&     7.1&        13&        71&        \\
310-2   &59485.818426449& 1031.7& 1136.2& 1403.7&   535.1&     9.4&        25&       135&        \\
311     &59485.818491864& 1069.4& 1216.6& 1363.7&   294.2&    10.1&       127&       920& D1-M   \\
312     &59485.818575335&       &       &       &        &    40.8&        97&      1490& C      \\
312-1   &59485.818574561& 1031.7& 1076.1& 1197.6&   243.0&    11.6&         8&       122&        \\
312-2   &59485.818574661& 1031.7&  939.0& 1123.9&   369.9&    19.0&        14&       208&        \\
312-3   &59485.818575334& 1031.7& 1046.2& 1159.3&   226.1&    11.7&        52&       809&        \\
312-4   &59485.818575407& 1031.7&       & 1099.5&    67.9&     9.5&        23&       352&        \\
313     &59485.818850374&       &       &       &        &    22.0&       212&      1674& Dm-W   \\
313-1   &59485.818850296& 1168.4& 1306.6& 1444.8&   276.4&     6.6&        16&       125&        \\
313-2   &59485.818850374& 1031.7& 1167.5& 1303.5&   272.0&     9.1&        61&       484&        \\
313-3   &59485.818850406& 1031.7& 1134.5& 1277.4&   285.9&    18.3&       135&      1064&        \\
314     &59485.818857879&       &       &       &        &    64.5&       193&      2651& C      \\
314-1   &59485.818857595& 1031.7& 1098.8& 1232.0&   266.4&     9.8&        13&       182&        \\
314-2   &59485.818857761& 1031.7& 1114.9& 1255.2&   280.7&     7.4&        22&       298&        \\
314-3   &59485.818857878& 1031.7& 1196.5& 1418.4&   443.9&    16.5&        68&       940&        \\
314-4   &59485.818857964& 1031.7& 1085.2& 1264.6&   358.8&    11.8&        17&       233&        \\
314-5   &59485.818858177& 1114.1& 1248.3& 1382.5&   268.4&    14.1&        51&       700&        \\
314-6   &59485.818858261& 1044.5& 1153.6& 1262.8&   218.4&    10.2&        14&       192&        \\
314-7   &59485.818858340& 1031.7&  924.1& 1109.9&   371.6&    12.9&         8&       106&        \\
315     &59485.818897975& 1031.7&       & 1142.5&   110.8&    14.0&        40&       454& D1-L   \\
316     &59485.819084133&       &       &       &        &    23.6&        97&      1018& D2-L   \\
316-1   &59485.819084132& 1048.1& 1167.1& 1286.1&   238.0&     9.5&        54&       561&        \\
316-2   &59485.819084253& 1031.7& 1061.1& 1177.3&   232.4&    16.6&        44&       457&        \\
317     &59485.819547696& 1031.7& 1005.2& 1162.2&   314.0&    15.9&        49&       535& D1-L   \\
318     &59485.819671862& 1031.7&       & 1142.5&   110.8&    23.4&        38&       465& D1-L   \\
319     &59485.819677663&       &       &       &        &    87.3&       116&      1779& C      \\
319-1   &59485.819676154& 1031.7& 1078.6& 1185.4&   213.6&     5.1&        10&       152&        \\
319-2   &59485.819676217& 1031.7& 1070.8& 1178.5&   215.3&    39.3&        11&       163&        \\
319-3   &59485.819676440& 1031.7& 1087.9& 1221.6&   267.4&     7.4&         9&       139&        \\
319-4   &59485.819677337& 1031.7&       & 1052.7&    21.0&    10.4&         3&        40&        \\
319-5   &59485.819677658& 1031.7& 1070.5& 1202.7&   264.5&     8.6&        46&       706&        \\
319-6   &59485.819677713& 1031.7&       & 1146.4&   114.7&     8.0&        29&       442&        \\
319-7   &59485.819678875& 1031.7& 1036.7& 1046.8&    20.2&    17.1&         9&       137&        \\
320     &59485.820385956&       &       &       &        &    34.2&       354&      3680& C      \\
320-1   &59485.820385347& 1031.7& 1090.7& 1218.4&   255.4&     5.1&        19&       198&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
320-2   &59485.820385914& 1189.9& 1323.5& 1457.1&   267.2&     7.8&        96&      1002&        \\
320-3   &59485.820385959& 1124.7& 1285.5& 1446.4&   321.6&     7.1&        72&       744&        \\
320-4   &59485.820386016& 1051.5& 1223.8& 1396.1&   344.7&    17.6&       115&      1195&        \\
320-5   &59485.820386250& 1031.7& 1087.9& 1194.7&   213.7&     7.6&        52&       542&        \\
321     &59485.820503763&       &       &       &        &    27.8&        42&       388& C      \\
321-1   &59485.820503688& 1031.7& 1029.4& 1265.1&   471.5&     4.7&         5&        42&        \\
321-2   &59485.820503759& 1031.7&  898.0& 1136.0&   476.1&    12.8&        21&       191&        \\
321-3   &59485.820504062& 1031.7& 1079.0& 1291.4&   424.7&    12.9&        17&       156&        \\
322     &59485.820576116&       &       &       &        &    61.5&       420&      4805& C      \\
322-1   &59485.820574951& 1031.7& 1103.3& 1215.3&   224.1&     7.8&        21&       240&        \\
322-2   &59485.820575080& 1031.7& 1259.8& 1468.2&   461.4&    18.4&        61&       702&        \\
322-3   &59485.820576073& 1039.9& 1173.5& 1307.1&   267.2&     6.8&        52&       594&        \\
322-4   &59485.820576114& 1031.7& 1144.0& 1314.5&   341.1&     7.9&        58&       662&        \\
322-5   &59485.820576150& 1031.7& 1148.1& 1329.2&   362.2&    20.6&       210&      2408&        \\
322-6   &59485.820576287& 1031.7& 1119.8& 1225.5&   211.4&    12.5&        18&       200&        \\
323     &59485.820684322&       &       &       &        &    30.7&       400&      3459& Dm-M   \\
323-1   &59485.820684317& 1172.2& 1359.6& 1468.2&   374.8&    12.0&       186&      1606&        \\
323-2   &59485.820684378& 1049.8& 1255.4& 1460.9&   411.2&     6.1&        44&       379&        \\
323-3   &59485.820684407& 1031.7& 1228.3& 1439.3&   422.1&    17.9&       147&      1266&        \\
323-4   &59485.820684525& 1031.7&  865.2& 1105.5&   480.6&     7.9&        24&       208&        \\
324     &59485.820721240&       &       &       &        &    51.0&       228&      2142& C      \\
324-1   &59485.820720760& 1314.4&       & 1468.2&   153.8&     6.2&        24&       225&        \\
324-2   &59485.820721247& 1031.7& 1120.7& 1246.5&   251.6&     6.1&        50&       472&        \\
324-3   &59485.820721283& 1031.7& 1106.7& 1232.6&   251.8&     7.6&        26&       239&        \\
324-4   &59485.820721358& 1031.7& 1098.8& 1350.8&   504.1&    15.1&       118&      1105&        \\
324-5   &59485.820721955& 1031.7&       & 1076.1&    44.4&    15.3&         6&        54&        \\
324-6   &59485.820722072& 1031.7&       & 1072.2&    40.5&    13.5&         5&        47&        \\
325     &59485.820743295&       &       &       &        &    30.1&       262&      2127& C      \\
325-1   &59485.820743252& 1236.2& 1354.9& 1468.2&   237.3&     4.2&        73&       588&        \\
325-2   &59485.820743294& 1043.1& 1258.6& 1468.2&   431.0&     6.9&       136&      1099&        \\
325-3   &59485.820744847& 1031.7& 1201.8& 1448.0&   492.4&    11.5&        47&       380&        \\
325-4   &59485.820744960& 1031.7& 1067.2& 1218.5&   302.5&    10.9&         7&        60&        \\
326     &59485.820751061&       &       &       &        &    18.7&       285&      2319& D2-W   \\
326-1   &59485.820751066& 1031.7& 1160.7& 1357.0&   392.6&    10.6&       243&      1977&        \\
326-2   &59485.820751163& 1031.7& 1040.4& 1204.8&   328.6&    10.0&        42&       342&        \\
327     &59485.820981277&       &       &       &        &    42.8&       131&      1014& C      \\
327-1   &59485.820981222& 1221.8& 1412.2& 1468.2&   380.8&     4.7&        10&        78&        \\
327-2   &59485.820981278& 1128.7& 1299.0& 1468.2&   340.7&    10.2&        80&       624&        \\
327-3   &59485.820981878& 1031.7& 1104.9& 1227.1&   244.4&    10.0&         8&        63&        \\
327-4   &59485.820981957& 1031.7& 1097.0& 1220.0&   246.0&     7.2&        25&       191&        \\
327-5   &59485.820982024& 1031.7& 1012.8& 1189.2&   352.8&    25.8&         7&        58&        \\
328     &59485.821003547& 1224.5&       & 1468.2&   243.7&     8.2&        22&       101& NE-H   \\
329     &59485.821098283&       &       &       &        &    17.3&       203&      1373& C      \\
329-1   &59485.821098225& 1207.2& 1461.4& 1468.2&   508.3&     6.6&        10&        71&        \\
329-2   &59485.821098283& 1031.7& 1159.7& 1311.4&   303.2&     6.1&       157&      1062&        \\
329-3   &59485.821098395& 1215.6& 1419.2& 1468.2&   407.3&     5.9&        36&       241&        \\
330     &59485.821215932& 1165.1& 1340.4& 1468.2&   350.6&     9.6&       144&       949& D1-H   \\
331     &59485.821350107& 1031.7& 1088.8& 1228.3&   278.9&    11.1&        19&        99& D1-L   \\
332     &59485.821468299& 1411.1& 1452.5& 1468.2&    82.8&     5.1&        22&       233& NE-H   \\
333     &59485.821513419& 1031.7&       & 1107.4&    75.7&     7.0&        19&       152& NE-L   \\
334     &59485.821650913& 1031.7& 1098.8& 1237.5&   277.5&    10.1&       110&       894& D1-L   \\
335     &59485.821699141&       &       &       &        &    41.8&       180&      1511& C      \\
335-1   &59485.821698155& 1031.7& 1076.5& 1174.5&   196.0&    12.8&         6&        48&        \\
335-2   &59485.821699089& 1263.6&       & 1468.2&   204.6&     5.7&         8&        71&        \\
335-3   &59485.821699142& 1133.4& 1355.3& 1468.2&   443.8&    16.8&       119&      1001&        \\
335-4   &59485.821699251& 1031.7& 1108.1& 1256.3&   296.4&    12.2&        46&       391&        \\
336     &59485.821725540&       &       &       &        &    19.1&        33&       176& C      \\
336-1   &59485.821722406& 1031.7&       & 1162.0&   130.4&     9.9&        11&        59&        \\
336-2   &59485.821725518& 1314.4&       & 1468.2&   153.8&     9.2&        21&       111&        \\
336-3   &59485.821725542& 1263.7& 1537.6& 1468.2&   547.8&     1.1&         1&         7&        \\
337     &59485.821731478& 1031.7&       & 1154.2&   122.6&     8.7&        82&       752& D1-L   \\
338     &59485.821774004&       &       &       &        &    21.0&        71&       923& C      \\
338-1   &59485.821771569& 1031.7& 1048.7& 1189.5&   281.5&     9.8&         6&        78&        \\
338-2   &59485.821774005& 1031.7& 1010.3& 1162.2&   303.8&    11.2&        65&       845&        \\
339     &59485.821822944& 1031.7& 1025.6& 1291.5&   531.9&    11.1&        19&        95& D1-L   \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
340     &59485.821889646&       &       &       &        &    18.8&        32&       168& C      \\
340-1   &59485.821888484& 1373.0&       & 1468.2&    95.2&     3.0&         3&        14&        \\
340-2   &59485.821888509& 1302.7&       & 1468.2&   165.5&     9.7&        10&        53&        \\
340-3   &59485.821889647& 1031.7& 1044.6& 1237.8&   386.4&     9.1&        19&       102&        \\
341     &59485.821948812&       &       &       &        &    20.9&       201&      1485& C      \\
341-1   &59485.821947107& 1427.3& 1678.6& 1468.2&   502.6&    12.7&        40&       295&        \\
341-2   &59485.821947144& 1408.2& 1835.5& 1468.2&   854.6&     8.0&        23&       173&        \\
341-3   &59485.821948812& 1031.7& 1096.1& 1233.3&   274.4&     7.3&       137&      1017&        \\
342     &59485.821982646&       &       &       &        &    11.8&        86&       524& D2-H   \\
342-1   &59485.821982589& 1307.4& 1651.3& 1468.2&   687.8&     4.9&        27&       162&        \\
342-2   &59485.821982646& 1093.5& 1308.2& 1468.2&   429.3&     9.0&        60&       362&        \\
343     &59485.822361063& 1031.7& 1106.9& 1247.0&   280.3&     8.6&        22&       113& D1-L   \\
344     &59485.822529238&       &       &       &        &    17.7&        31&       228& D2-L   \\
344-1   &59485.822529165& 1031.7& 1146.6& 1272.6&   252.0&     8.4&        10&        76&        \\
344-2   &59485.822529240& 1031.7& 1061.1& 1186.4&   250.5&    14.0&        20&       151& C      \\
345     &59485.822534234&       &       &       &        &    32.4&       189&      1802&        \\
345-1   &59485.822534235& 1188.7& 1321.6& 1454.6&   265.9&     4.7&        69&       658&        \\
345-2   &59485.822534366& 1031.7& 1212.9& 1419.2&   412.6&     6.9&        59&       560&        \\
345-3   &59485.822534513& 1190.9& 1358.0& 1468.2&   334.2&     7.8&        24&       225&        \\
345-4   &59485.822534578& 1031.7& 1000.6& 1365.6&   729.9&     8.3&        16&       149&        \\
345-5   &59485.822535398& 1031.7&  947.3& 1197.8&   501.0&     7.3&        22&       209&        \\
346     &59485.822559921& 1031.7&  887.7& 1235.0&   694.6&     7.1&        20&        61& NE-L   \\
347     &59485.822573715&       &       &       &        &    28.5&       113&      1033& D2-M   \\
347-1   &59485.822573715& 1070.5& 1192.4& 1314.4&   243.8&    11.7&        82&       752&        \\
347-2   &59485.822573792& 1031.7& 1141.8& 1277.5&   271.3&    28.5&        31&       280&        \\
348     &59485.822582721&       &       &       &        &    11.2&       249&      1616& D2-W   \\
348-1   &59485.822582724& 1031.7& 1183.9& 1359.8&   351.7&     6.6&       133&       864&        \\
348-2   &59485.822582752& 1031.7& 1142.9& 1319.5&   353.1&    10.9&       116&       752&        \\
349     &59485.822603450& 1031.7& 1085.7& 1178.6&   185.9&     8.9&       203&      1979& D1-L   \\
350     &59485.822624815& 1031.7&       & 1154.2&   122.6&     6.6&        70&       598& D1-L   \\
351     &59485.822947314&       &       &       &        &    14.9&        36&       282& C      \\
351-1   &59485.822947203& 1132.6& 1302.2& 1468.2&   339.2&     8.9&        20&       156&        \\
351-2   &59485.822947314& 1291.0&       & 1468.2&   177.2&     6.0&        16&       126&        \\
352     &59485.822947775&       &       &       &        &    11.9&       154&      1330& D2-L   \\
352-1   &59485.822947772& 1049.1& 1165.2& 1281.3&   232.2&     5.6&        57&       490&        \\
352-2   &59485.822947796& 1031.7& 1151.2& 1280.2&   258.1&    11.9&        97&       840&        \\
353     &59485.823171641&       &       &       &        &    24.2&       189&      1543& Dm-W   \\
353-1   &59485.823171451& 1267.1& 1448.2& 1468.2&   362.3&     6.7&        18&       146&        \\
353-2   &59485.823171530& 1232.1& 1375.3& 1468.2&   286.3&    10.0&        84&       689&        \\
353-3   &59485.823171640& 1031.7& 1122.4& 1247.3&   249.9&     9.1&        87&       709&        \\
354     &59485.823204708&       &       &       &        &    39.9&       227&      2050& C      \\
354-1   &59485.823204408& 1031.7& 1360.7& 1468.2&   905.5&     9.8&        16&       147&        \\
354-2   &59485.823204626& 1227.7& 1413.5& 1468.2&   371.4&     7.1&        63&       567&        \\
354-3   &59485.823204707& 1031.7& 1128.5& 1246.0&   234.9&     5.6&       129&      1165&        \\
354-4   &59485.823205083& 1031.7&       & 1142.5&   110.8&    17.4&        19&       171&        \\
355     &59485.823329499&       &       &       &        &    16.2&        62&       465& C      \\
355-1   &59485.823327845& 1208.9&       & 1468.2&   259.3&     5.7&         6&        41&        \\
355-2   &59485.823329497& 1199.0& 1397.5& 1468.2&   397.0&    10.6&        56&       424&        \\
356     &59485.823357404&       &       &       &        &    20.1&       122&      1140& C      \\
356-1   &59485.823353820& 1031.7& 1042.4& 1268.4&   452.0&     7.5&         8&        79&        \\
356-2   &59485.823357392& 1031.7& 1101.9& 1247.8&   291.7&    12.6&       113&      1061&        \\
357     &59485.823423738&       &       &       &        &    33.4&       152&      2068& C      \\
357-1   &59485.823423739& 1043.5& 1150.6& 1257.6&   214.2&     7.6&        84&      1140&        \\
357-2   &59485.823424136& 1084.9& 1161.5& 1238.2&   153.2&     7.5&         7&        99&        \\
357-3   &59485.823424576& 1031.7&       & 1119.1&    87.4&    18.2&        61&       830&        \\
358     &59485.823455964&       &       &       &        &    23.8&       178&      1823& D2-M   \\
358-1   &59485.823455962& 1078.2& 1183.1& 1288.0&   209.8&     7.1&        81&       830&        \\
358-2   &59485.823456038& 1031.7& 1137.4& 1277.1&   279.5&    23.8&        97&       993&        \\
359     &59485.823463383& 1080.3& 1293.6& 1468.2&   426.7&     4.9&        29&       110& D1-M   \\
360     &59485.823534285& 1031.7& 1050.2& 1330.5&   560.6&    12.3&        35&       200& D1-L   \\
361     &59485.823619754& 1031.7& 1083.0& 1218.3&   270.5&     6.2&        27&       135& D1-L   \\
362     &59485.823666790&       &       &       &        &    26.5&       112&       917& C      \\
362-1   &59485.823666795& 1148.4& 1308.7& 1468.2&   320.5&     7.4&        50&       412&        \\
362-2   &59485.823666839& 1113.0& 1273.1& 1433.3&   320.3&     7.1&        36&       298&        \\
362-3   &59485.823666963& 1361.3&       & 1468.2&   106.9&     5.3&        17&       138&        \\
\hline
\end{tabular} 
\end{table*}
\addtocounter{table}{-1}
\begin{table*}
\centering
\caption{${continued}$.}
\centering
\setlength{\tabcolsep}{6.0pt}
\footnotesize
\begin{tabular}{lcrrrrrrrl}
    \hline\noalign{\smallskip}
Burst  & TOA     &$\nu_{\rm low}$ &$\nu_{\rm 0}$&$\nu_{\rm high}$&$\rm BW_e$  & W$_{\rm sb}$ & SNR  &$F_{\nu}$          & Group  \\
No.    & (MJD)   &(MHz)        &(MHz)         &(MHz)         &(MHz)     & (ms)        &      &(mJy\,ms)      &    \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\multicolumn{10}{c}{20210928: $ {\rm DM_{ mean}} $ = 411.56$\pm$1.9~cm$^{-3}$pc} \\
\hline
362-4   &59485.823667259& 1081.9& 1199.2& 1316.5&   234.6&    10.2&         8&        68&        \\
363     &59485.823856586& 1314.4&       & 1468.2&   153.8&     3.4&        58&       320& ND     \\
364     &59485.824029381&       &       &       &        &    14.0&       147&       914& Dm-H   \\
364-1   &59485.824029380& 1291.0&       & 1468.2&   177.2&     4.8&        70&       436&        \\
364-2   &59485.824029445& 1067.8& 1249.1& 1430.4&   362.7&    12.1&        71&       439&        \\
364-3   &59485.824029472& 1058.2& 1197.7& 1337.2&   279.0&     3.7&         6&        39&        \\
365     &59485.824106180&       &       &       &        &    19.9&        32&       225& C      \\
365-1   &59485.824106179& 1031.7& 1123.0& 1281.2&   316.3&    10.7&        20&       139&        \\
365-2   &59485.824106579& 1031.7& 1161.4& 1316.3&   309.7&     9.2&        12&        86&        \\
366     &59485.824440534&       &       &       &        &    31.2&       145&      1177& C      \\
366-1   &59485.824439073& 1188.8& 1323.5& 1458.3&   269.5&     7.5&        18&       145&        \\
366-2   &59485.824439176& 1046.1& 1184.4& 1322.6&   276.5&    18.5&        19&       154&        \\
366-3   &59485.824440534& 1031.7& 1080.1& 1230.3&   300.3&     9.4&       108&       878&        \\
367     &59485.824508751&       &       &       &        &     9.0&       339&      2841& D2-L   \\
367-1   &59485.824508707& 1031.7& 1137.2& 1246.5&   218.7&     4.2&        64&       539&        \\
367-2   &59485.824508751& 1031.7& 1105.8& 1221.4&   231.3&     6.4&       275&      2302&        \\
368     &59485.824538034&       &       &       &        &    29.7&       286&      2484& C      \\
368-1   &59485.824537763& 1177.7& 1374.5& 1468.2&   393.5&     3.5&        17&       151&        \\
368-2   &59485.824537789& 1066.6& 1275.4& 1468.2&   417.8&     6.9&        74&       644&        \\
368-3   &59485.824537858& 1033.1&       & 1468.2&   435.1&    11.6&        68&       587&        \\
368-4   &59485.824538032& 1227.0& 1588.7& 1468.2&   723.4&     5.7&        53&       457&        \\
368-5   &59485.824538054& 1184.8& 1543.5& 1468.2&   717.4&    13.9&        74&       644&        \\
369     &59485.824579056& 1128.2& 1575.7& 1468.2&   895.0&     9.1&       134&       755& D1-H   \\
\hline
\end{tabular}
